Projection-based QLP Algorithm for Efficiently Computing Low-Rank Approximation of Matrices

Matrices with low numerical rank are omnipresent in many signal processing and data analysis applications. The pivoted QLP (p-QLP) algorithm constructs a highly accurate approximation to an input low-rank matrix. However, it is computationally prohibitive for large matrices. In this paper, we introduce a new algorithm termed Projection-based Partial QLP (PbP-QLP) that efficiently approximates the p-QLP with high accuracy. Fundamental in our work is the exploitation of randomization and in contrast to the p-QLP, PbP-QLP does not use the pivoting strategy. As such, PbP-QLP can harness modern computer architectures, even better than competing randomized algorithms. The efficiency and effectiveness of our proposed PbP-QLP algorithm are investigated through various classes of synthetic and real-world data matrices.

==> Plots/AA_SpeedPbPQLP.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
%ymode=log,
width  = 0.85\columnwidth,%5.63489583333333in,
height = 0.5\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 13,
xlabel= {$n$},
xmajorgrids,
xtick       ={2,6,9,12},
xticklabels ={$4000$, $13000$, $25000$, $34000$},
ymin = 0.0035,
ymax = 134.1,
ylabel={Time in seconds},
ymajorgrids,
legend entries={R-SVD $q=0$, R-SVD $q=1$, R-SVD $q=2$, 
	CoR-UTV $q=0$, CoR-UTV $q=1$, CoR-UTV $q=2$, PbP-QLP $q=0$, PbP-QLP $q=1$, PbP-QLP $q=2$},
%legend pos=outer north east
legend style={at={(0.3,1)},anchor=north}
]


%% R-SVD 0
\addplot+[smooth,color=olive, dashed, every mark/.append style={solid}, mark = none]
  table[row sep=crcr]
{
1	0.00354670854005615 \\
2	0.109406384009269 \\
3	0.512495568079112 \\
4	1.36340956537729 \\
5	2.79274622250106 \\
6	5.38339563562459 \\
7	7.99629141367159 \\
8	12.4188316825555 \\
9	17.1928166074141 \\
10	23.6731162833881 \\
11	31.6177206225241 \\
12	41.2637246223703 \\
13	53.1801321343410 \\
};

%%%  R-SVD 1
\addplot+[smooth,color = olive ,dashed, every mark/.append style={solid}, mark=triangle]
  table[row sep=crcr]
  {
1	0.00469098544286758 \\
2	0.175737952386447 \\
3	0.832816466193608 \\
4	2.29106365500365 \\
5	4.70451863630245 \\
6	9.00608959451079 \\
7	13.6063488543710 \\
8	21.0691223264249 \\
9	30.0048921345573 \\
10	41.1752398195021 \\
11	55.5107852672734 \\
12	72.6530365869342 \\
13	93.4989953361169 \\
};

%%%% R-SVD 2 column #7
\addplot+[smooth,color = olive ,densely dotted, every mark/.append style={solid}, mark=star]
  table[row sep=crcr]
  {
1	0.00599586313987924 \\
2	0.242959195079035 \\
3	1.18637725171628 \\
4	3.23182048587074 \\
5	6.65515483479001 \\
6	12.5812161521432 \\
7	19.2636055313978 \\
8	29.8638844419445 \\
9	42.8118660700550 \\
10	58.8240009699146 \\
11	79.5017746162407 \\
12	104.065696797118 \\
13	134.085992290561 \\
};

%%% CoR-UTV 0 column #8
\addplot+[smooth,color = blue ,densely dotted, every mark/.append style={solid}, mark=none]
  table[row sep=crcr]
  {
1	0.00303105830064228 \\
2	0.112854012826430 \\
3	0.502100399984616 \\
4	1.32218314620111 \\
5	2.73127034176570 \\
6	5.00276619468963 \\
7	7.80013095950636 \\
8	11.8079360829872 \\
9	17.1251944186041 \\
10	23.1299716988049 \\
11	31.2216900611996 \\
12	40.7298444050229 \\
13	52.7288898293575 \\
};

%%% CoR-UTV 1
\addplot+[smooth,color = blue ,densely dotted, every mark/.append style={solid}, mark=+]
  table[row sep=crcr]
  {
1	0.00416822910657283 \\
2	0.174073413041806 \\
3	0.856845169416561 \\
4	2.25612479447906 \\
5	4.71010404347429 \\
6	8.60850434538576 \\
7	13.4320946339804 \\
8	20.5243250409840 \\
9	29.9500343586545 \\
10	40.5773243547123 \\
11	55.2853347437358 \\
12	72.2343822563315 \\
13	93.2090238266076 \\
};

%%% CoR-UTV 2
\addplot+[smooth,color = blue ,loosely dashed, every mark/.append style={solid}, mark=x]
table[row sep=crcr]
{
1	0.005315946381869 \\
2	0.241384751427830 \\
3	1.19507853964751 \\
4	3.16343588648033 \\
5	6.70134109926061 \\
6	12.1901212934118 \\
7	19.0550777343900 \\
8	29.2880111432012 \\
9	42.7264847986616 \\
10	58.3195880236578 \\
11	79.2765201638879 \\
12	103.762525900446 \\
13	133.904628923527 \\
};

%%% PbP-QLP 0  column #11
\addplot+[smooth,color = red ,solid, every mark/.append style={solid}, mark=none]
table[row sep=crcr]
{
1	0.002535764850390 \\
2	0.102984801065344 \\
3	0.475754718568517 \\
4	1.26441350813430 \\
5	2.55658640533056 \\
6	4.70577045113650 \\
7	7.29386168440637 \\
8	11.0433796867188 \\
9	16.0035174428387 \\
10	21.5043002853256 \\ 
11	29.1406147089295 \\
12	37.9053819594679 \\
13	48.8537563008394 \\
};

%%%% PbP-QLP 1
\addplot+[smooth,color = red ,densely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]
{
1	0.003705957222799 \\
2	0.165515088361986 \\
3	0.822654882865082 \\
4	2.17677888290354 \\
5	4.49928854899812 \\
6	8.23885439502327 \\
7	12.9027134773663 \\
8	19.7537208304488 \\
9	28.7487160650071 \\
10	39.0429200890110 \\
11	53.0548321308556 \\
12	69.3603480545219 \\
13	89.3288170106438 \\
};

%%%% PbP-QLP 2
\addplot+[smooth,color = red, dashed, every mark/.append style={solid}, mark=none]
table[row sep=crcr]
{
1	0.004804232289142 \\
2	0.235813376168224 \\
3	1.15570893006519 \\
4	3.08768131814642 \\
5	6.47834737726434 \\
6	11.8474288999702 \\
7	18.5180909508288 \\
8	28.4625437332939 \\
9	41.5592851146350 \\
10	56.6665555681753 \\
11	76.9992880832708 \\
12	100.797332794893 \\
13	129.947592235034 \\
};

\end{axis}

\end{tikzpicture}%


==> Plots/ASV_Mat1_LG.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 29,
xlabel= {$d$},
xmajorgrids,
ymin = 0.0,
ymax = 1.1,
xtick       ={10,20,25},
xticklabels ={$10$,$20$, $25$},
ylabel={Magnitude},
ymajorgrids,
legend entries = {SVD,CPQR,p-QLP, R-SVD,CoR-UTV,R-values,PbP-QLP},
legend style={at={(0.56,0.66)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {\texttt{LowNoiseLowRank}}
]

%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	1.00012118475465\\
3	0.998158766939078\\
5	0.996025885647185\\
7	0.993989379158925\\
9	0.992053275575964\\
11	0.989864975808377\\
13	0.988157442347616\\
15	0.986019198329047\\
17	0.984206589840957\\
19	0.981895396901780\\
20  0.980956298901488\\
21	0.00483157408311632\\
23	0.00476515872308047\\
25	0.00473124221714669\\
27	0.00469411573292995\\
29	0.00465798947102966 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	0.203650567182692\\
3	0.196463657035048\\
5	0.187558718347019\\
7	0.176706357549629\\
9	0.163869890028070\\
11	0.158334051362534\\
13	0.153848232961766\\
15	0.137179663617259\\
17	0.125376825644912\\
19	0.114288582269537\\
20  0.0963521687770062\\
21	0.00534846053641404\\
23	0.00461425384945296\\
25	0.00409147638985509\\
27	0.00380758553489865\\
29	0.00369461500778390 \\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	0.994656828982110\\
3	0.992359824589945\\
5	0.991096828618124\\
7	0.990992277587761\\
9	0.990667786037168\\
11	0.990114633012273\\
13	0.989533791833799\\
15	0.989388086725326\\
17	0.988963477780713\\
19	0.987222430536951\\
20  0.986354150691751\\
21	0.00356965394967211\\
23	0.00350857432696402\\
25	0.00348173284896542\\
27	0.00346124185321653\\
29	0.00344810059730215 \\
  };

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.999977100150511\\
3	0.998025349909413\\
5	0.995893568062639\\
7	0.993856689253287\\
9	0.991920737610294\\
11	0.989717765043172\\
13	0.987995708054390\\
15	0.985874609927315\\
17	0.984034631038748\\
19	0.981737509989671\\
20  0.980815683430395\\
21	0.00371703783032968\\
23	0.00363065309573130\\
25	0.00356032378123204\\
27	0.00349966051939147\\
29	0.00344214400332072 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.993557144664490\\
3	0.992413437624261\\
5	0.991910679195596\\
7	0.991316337326227\\
9	0.990768378218776\\
11	0.990275385951799\\
13	0.989762756441939\\
15	0.989164056503674\\
17	0.988568306457743\\
19	0.987674978894729\\
20  0.986960678215478\\
21	0.00351730691535859\\
23	0.00347692792889298\\
25	0.00344778951157409\\
27	0.00343035404304804\\
29	0.00341676224000812 \\
};

%%% R-values
\addplot+[smooth,color=orange,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	0.989952334384600\\
3	0.989875411997172\\
5	0.990817771774048\\
7	0.990412338520818\\
9	0.989717936490270\\
11	0.990621902187237\\
13	0.989195151794162\\
15	0.988972926558660\\
17	0.981672589407076\\
19	0.950797506799222\\
20  0.733907220961611\\
21	0.00882913893835920\\
23	0.00348138705465785\\
25	0.00342639175730215\\
27	0.00341024520569232\\
29	0.00340446555676689 \\
};

%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.990111800572219\\
3	0.990017877010518\\
5	0.991012576994644\\
7	0.990621478704719\\
9	0.990146101734716\\
11	0.991202077967465\\
13	0.990434522437949\\
15	0.990881005503767\\
17	0.989873473514404\\
19	0.990395064604219\\
20  0.990327903222744\\
21	0.00342421487240781\\
23	0.00343594874941445\\
25	0.00342003683919225\\
27	0.00340897685969797\\
29	0.00340289715162827 \\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.4\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 29,
xlabel= {$d$},
xmajorgrids,
xtick       ={10,20,25},
xticklabels ={$10$,$20$, $25$},
ymin = 0.003,
ymax = 1.1,
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
%legend entries={SVD,CPQR,p-QLP, R-SVD,CoR-UTV,R-values,PbP-QLP}, 
%legend style={at={(1,0.82)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=2}
]
%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	1.00011894510508 \\
3	0.998016775192999 \\
5	0.996019828454719 \\
7	0.994226164611526 \\
9	0.992149474486267 \\
11	0.989908574539390 \\
13	0.988012885516550 \\
15	0.986107606763717 \\
17	0.984179489185476 \\
19	0.982187827457008 \\
20  0.980995010048426\\
21	0.00482236284807617 \\
23	0.00478660623923592 \\
25	0.00473536868547800 \\
27	0.00468807940398825 \\
29	0.00467023272482854 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	0.229687175471309 \\
3	0.212585158555365 \\
5	0.191380099883652 \\
7	0.179116025547853 \\
9	0.169224765673710 \\
11	0.158664552703920 \\
13	0.144330324988094 \\
15	0.136314783675545 \\
17	0.122439501330723 \\
19	0.106909826500025 \\
20  0.0983226619517222\\
21	0.00585985582057391 \\
23	0.00466758237180545 \\
25	0.00402776325128298 \\
27	0.00389899975905609 \\
29	0.00368672886835435 \\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	0.993720380934942 \\
3	0.992200729554874 \\
5	0.991847504217045 \\
7	0.991586632940638 \\
9	0.990858171209560 \\
11	0.990289103069491 \\
13	0.989439457083098 \\
15	0.988870221975360 \\
17	0.988498054292553 \\
19	0.988204613028161 \\
20  0.986541106955725\\
21	0.00354026600816926 \\
23	0.00351389115569408 \\
25	0.00348123477693136 \\
27	0.00347502236920650 \\
29	0.00346306092592276 \\
};

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	1.00011894510508 \\
3	0.998016775192999 \\
5	0.996019828454718 \\
7	0.994226164611526 \\
9	0.992149474486267 \\
11	0.989908574539390 \\
13	0.988012885516550 \\
15	0.986107606763718 \\
17	0.984179489185476 \\
19	0.982187827457008 \\
20  0.980995010048426\\
21	0.00452587469194591 \\
23	0.00444467692827492 \\
25	0.00438728110051331 \\
27	0.00433394935529910 \\
29	0.00428203046860493 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.994058569304353 \\
3	0.992775247705414 \\
5	0.991868461341696 \\
7	0.991244880267562 \\
9	0.990789478524290 \\
11	0.990353532820881 \\
13	0.989869324717432 \\
15	0.989364778210360 \\
17	0.988878043133062 \\
19	0.988127903416585 \\
20  0.980995010048426\\
21	0.00435346340668038 \\
23	0.00431084280751085 \\
25	0.00429075162891308 \\
27	0.00427657376877998 \\
29	0.00425908481662400 \\
};

%%% R-values
\addplot+[smooth,color=orange,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	0.991166983260341 \\
3	0.991007977438451 \\
5	0.990365692954629 \\
7	0.991096452563043 \\
9	0.990120477852585 \\
11	0.989728667520394 \\
13	0.990631813493913 \\
15	0.990763045836648 \\
17	0.990971898625437 \\
19	0.989814477492647 \\
20  0.990716374072198\\
21	0.00431072221479091 \\
23	0.00429920791427345 \\
25	0.00426407737850509 \\
27	0.00427073619783205 \\
29	0.00426293198962369 \\
};

%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.991227311627852 \\
3	0.991053340501338 \\
5	0.990398603887648 \\
7	0.991118698096485 \\
9	0.990131937720391 \\
11	0.989728978396361 \\
13	0.990616051557443 \\
15	0.990732035985370 \\
17	0.990930079603557 \\
19	0.989764245080998 \\
20  0.990656117551894\\
21	0.00432140990530510 \\
23	0.00430676780620482 \\
25	0.00427079381246436 \\
27	0.00427397466336615 \\
29	0.00426583644018532 \\
};

\end{axis}

\end{tikzpicture}%

==> Plots/ASV_Mat1_SG.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 29,
xlabel= {$d$},
xmajorgrids,
ymin = 0.01,
ymax = 1.1,
xtick       ={10,20,25},
xticklabels ={$10$,$20$, $25$},
ylabel={Magnitude},
ymajorgrids,
%legend entries = {SVD, CPQR, p-QLP, R-SVD, CoR-UTV, R-values, PbP-QLP},
%legend style={at={(0.56,0.66)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {\texttt{LowNoiseLowRank}}
]

%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	1.00029151034606\\
3	0.998209196831690\\
5	0.996436791451527\\
7	0.994321651223700\\
9	0.991958583918690\\
11	0.990457001948143\\
13	0.988555106509835\\
15	0.986569103538169\\
17	0.983032165595380\\
19	0.981346164578819\\
20  0.980471305004484\\
21	0.0193037579332143\\
23	0.0190576669713212\\
25	0.0188027460094711\\
27	0.0186483605369577\\
29	0.0185198573931089 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	0.221637348904866\\
3	0.199623334812860\\
5	0.188318455282380\\
7	0.174961640500226\\
9	0.166786699634162\\
11	0.154659493200792\\
13	0.139800104784481\\
15	0.131109168856735\\
17	0.119860167406710\\
19	0.105916320976489\\
20  0.0945279547933352\\
21	0.0277474206756068\\
23	0.0191767591037053\\
25	0.0170799857534401\\
27	0.0165228603813520\\
29	0.0146908232655151 \\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	0.993356212149863\\
3	0.990816535584202\\
5	0.989830282831982\\
7	0.988810715640499\\
9	0.988647886745223\\
11	0.988048290715561\\
13	0.986637274246497\\
15	0.986149130069432\\
17	0.983183740713667\\
19	0.980834675704706\\
20  0.978088312530385 \\
21	0.0139897353857838\\
23	0.0139345331666024\\
25	0.0138896515500266\\
27	0.0138324258113918\\
29	0.0138118777234345 \\
  };

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.998713125574313 \\
3	0.996580293961922\\
5	0.994373544841473\\
7	0.992433306796869\\
9	0.990272049201759\\
11	0.988276092052161\\
13	0.986188366970167\\
15	0.983565573673486\\
17	0.980830051649742\\
19	0.978521280964726\\
20  0.975701861881481\\
21	0.0147512422726313\\
23	0.0144125513648555\\
25	0.0141457162434774\\
27	0.0139142244291505\\
29	0.0136806430858104 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.992237657077224\\
3	0.990958231291621\\
5	0.990070095201139\\
7	0.989431181717889\\
9	0.988918870664942\\
11	0.988337672288648\\
13	0.987778251452721\\
15	0.987114917456257\\
17	0.986322789663784\\
19	0.984860755078314\\
20  0.965492073531398\\
21	0.0142533781097825\\
23	0.0137988066875114\\
25	0.0137105257546444\\
27	0.0136399112989832\\
29	0.0135635428086902 \\
};

%%% R-values
\addplot+[smooth,color=orange,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	0.988388934301841\\
3	0.986972212457466\\
5	0.985837781456779\\
7	0.985105811583646\\
9	0.984919225193267\\
11	0.981960818025625\\
13	0.973867402903590\\
15	0.952912034956957\\
17	0.895700330342339\\
19	0.825465478744916\\
20  0.569999409748461 \\
21	0.0429168177508519\\
23	0.0164837794735170\\
25	0.0138791632397389\\
27	0.0137836481693879\\
29	0.0137218231806900 \\
};

%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.989774870526251\\
3	0.988944449403373\\
5	0.989011708514057\\
7	0.989033411925786\\
9	0.989935185211640\\
11	0.988240776472382\\
13	0.988764436602389\\
15	0.987568469065075\\
17	0.986833787449354\\
19	0.986199483907392\\
20  0.980936170946759\\
21	0.0137056883994996\\
23	0.0136490966099900\\
25	0.0135336670168294\\
27	0.0135532099335007\\
29	0.0135195323421444 \\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 29,
xlabel= {$d$},
xmajorgrids,
xtick       ={10,20,25},
xticklabels ={$10$,$20$, $25$},
ymin = 0.01,
ymax = 1.1,
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
legend entries={SVD,CPQR,p-QLP, R-SVD,CoR-UTV,R-values,PbP-QLP}, 
legend style={at={(0.557,0.756)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, }%legend columns=2}
]
%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	1.00041502866528 \\
3	0.998317503067605 \\
5	0.996381676975817 \\
7	0.993588573834765 \\
9	0.992172025576997 \\
11	0.990701864434061 \\
13	0.988064237272210 \\
15	0.986505695753385 \\
17	0.983296630913779 \\
19	0.982271422373951 \\
20  0.980278493878066\\
21	0.0193428257276055 \\
23	0.0190558624588639 \\
25	0.0188199295058889 \\
27	0.0187706838163657 \\
29	0.0186452047331613 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	0.213137013009497 \\
3	0.205704024706918\\
5	0.192630172323273\\
7	0.181076733613953\\
9	0.168607678816843\\
11	0.156122564049959\\
13	0.147638495868835\\
15	0.132575870518650\\
17	0.126710185564912\\
19	0.105233116609252\\
20  0.0945279547933352\\
21	0.0207274532606905\\
23	0.0185238767144438\\
25	0.0173497740564944\\
27	0.0160542824595758\\
29	0.0148538553378357 \\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	0.992020535808872 \\
3	0.990345901234738 \\
5	0.989999766529641 \\
7	0.989245268228891 \\
9	0.988242349844915 \\
11	0.987471035304831 \\
13	0.987400144721693 \\
15	0.986686892103137 \\
17	0.986310158772386 \\
19	0.983247478969001 \\
20  0.982699453216876\\
21	0.0141343302356208 \\
23	0.0140726421751099 \\
25	0.0140183975991521 \\
27	0.0138789513728708 \\
29	0.0138338278261158 \\
};

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	1.00041502866528 \\
3	0.998317503067606 \\
5	0.996381676975817 \\
7	0.993588573834765 \\
9	0.992172025576996 \\
11	0.990701864434061 \\
13	0.988064237272210 \\ 
15	0.986505695753385 \\
17	0.983296630913779 \\
19	0.982271422373952 \\
20  0.980278493878065\\
21	0.0181424210950975 \\
23	0.0177642789152181 \\
25	0.0175415177019094 \\
27	0.0173119961467002 \\
29	0.0171133844656735 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.993974326356511 \\
3	0.992670264018833 \\
5	0.992046504913958 \\
7	0.991505638623750 \\
9	0.991064895165792 \\
11	0.990555614687913 \\
13	0.990015581547711 \\
15	0.989275835599433 \\
17	0.988630001543205 \\
19	0.987932207775993 \\
20  0.987330297661792\\
21	0.0173980355937417 \\
23	0.0172449506680259 \\
25	0.0171533563632456 \\
27	0.0170708344930266 \\
29	0.0169877347164649 \\
};

%%% R-values
\addplot+[smooth,color=orange,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	0.991078619747638 \\
3	0.991475414282189 \\
5	0.990170620890864 \\
7	0.990279214786389 \\
9	0.989827882334690 \\
11	0.991394444073334 \\
13	0.989882472836051 \\
15	0.989931372476657 \\
17	0.991106190684721 \\
19	0.990253028630001 \\
20  0.990349147183858\\
21	0.0171591174055811 \\
23	0.0171714934100704 \\
25	0.0170833337991692 \\
27	0.0169746045316788 \\
29	0.0170177413111755  \\
};

%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.991140261099242 \\
3	0.991533451725674 \\
5	0.990209073493214 \\
7	0.990304820293339 \\
9	0.989834433938222 \\
11	0.991391436968374 \\
13	0.989867347051642 \\
15	0.989909333523002 \\
17	0.991054561840040 \\
19	0.990189317810404 \\
20  0.990282870701196\\
21	0.0172016890456978 \\
23	0.0172083289563207 \\
25	0.0171048684599449 \\
27	0.0169902004897114 \\
29	0.0170188587153099 \\
};

\end{axis}

\end{tikzpicture}%

==> Plots/ASV_Mat2.tex <==
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 85,
xlabel= {$d$},
xmajorgrids,
ymin = 2.5e-05,
ymax = 1.1,
xtick       ={15,30,45, 60, 75},
xticklabels ={$15$,$30$,$45$, $60$, $75$},
ylabel={Magnitude},
ymajorgrids,
%legend entries = {SVD,CPQR,p-QLP, R-SVD,CoR-UTV,R-values,PbP-QLP},
%legend style={at={(0.56,0.66)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {\texttt{LowNoiseLowRank}}
]

%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	1.00000000000000 \\
4	1.00000000000000\\
7	1.00000000000000\\
10	1.00000000000000\\
13	1.00000000000000\\
15  0.999999999999999\\
16	0.158489319246111\\
19	0.158489319246111\\
22	0.158489319246111\\
25	0.158489319246111\\
28	0.158489319246111\\
30  0.158489319246111\\
31	0.0251188643150958\\
34	0.0251188643150958\\
37	0.0251188643150958\\
40	0.0251188643150958\\
43	0.0251188643150958\\
45  0.0251188643150957\\
46	0.00398107170553523\\
49	0.00398107170553498\\
52	0.00398107170553497\\
55	0.00398107170553497\\
58	0.00398107170553496\\
60  0.00398107170553496\\
61	0.000630957344480215\\
64	0.000630957344480200\\
67	0.000630957344480194\\
70	0.000630957344480188\\
73	0.000630957344480184\\
75  0.000630957344480183\\
76	0.000100000000000035\\
79	0.000100000000000009\\
82	9.99999999999989e-05\\
85	9.99999999999932e-05\\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	0.213913631772364\\
4	0.187026286374432\\
7	0.161847720639763\\
10	0.136433527926140\\
13	0.115969150652174\\
15  0.0988496153469678\\
16	0.0507336284713856\\
19	0.0370138605345986\\
22	0.0324068120417652\\
25	0.0273741412169562\\
28	0.0234908223632337\\
30  0.0188388764469629\\
31	0.0112279289940985\\
34	0.00775617699855346\\
37	0.00643764723749561\\
40	0.00507225314244308\\
43	0.00422592164854856\\
45  0.00349314342571244\\
46	0.00179559097079902\\
49	0.00128637390725693\\
52	0.00108276450788454\\
55	0.000941772453087881\\
58	0.000765592809720148\\
60  0.000616699835561665\\
61	0.000302286703450456\\
64	0.000239007484403585\\
67	0.000203950798928216\\
70	0.000163634020574880\\
73	0.000133152826257120\\
75  0.000103467309426415\\
76	5.98566852433445e-05\\
79	3.98142478454821e-05\\
82	3.37484863797731e-05\\
85	2.74977962456584e-05\\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	0.996881280390808 \\
4	0.993920398310753\\
7	0.990062976280437\\
10	0.983813736076567\\
13	0.980326455970658\\
15  0.967595467546078\\
16	0.163611692908998\\
19	0.159742420120468\\
22	0.157843609921221\\
25	0.156839279170653\\
28	0.155862762302884\\
30  0.151160454644621\\
31	0.0262778711123126\\
34	0.0254398415858769\\
37	0.0251293829365769\\
40	0.0249704000533410\\
43	0.0244959171677780\\
45  0.0244145390440622\\
46	0.00419573197259142\\
49	0.00401445939138149\\
52	0.00397554574867252\\
55	0.00396518177791261\\
58	0.00386349854138422\\
60  0.00374227819860361\\
61	0.000662992939742047\\
64	0.000639937984324678\\
67	0.000634218453544772\\
70	0.000626846057484282\\
73	0.000624169955383064\\
75  0.000592964972092427\\
76	0.000103632868742570\\
79	0.000100924707609510\\
82	0.000100118122196552\\
85	9.96815535345405e-05\\
88	9.74237904132095e-05 \\
  };

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.999999999996937\\
4	0.999999999976950\\
7	0.999999999920344\\
10	0.999999999699956\\
13	0.999999998460422\\
15  0.999999992017942\\
16	0.158489319227797\\
19	0.158489319098407\\
22	0.158489318700719\\
25	0.158489317552753\\
28	0.158489308775446\\
30  0.158489270405098\\
31	0.0251188641933050\\
34	0.0251188634509421\\
37	0.0251188607407640\\
40	0.0251188525760612\\
43	0.0251188052119426\\
45  0.0251185654387597\\
46	0.00398107094568827\\
49	0.00398106620683733\\
52	0.00398105076035931\\
55	0.00398100174842177\\
58	0.00398067052889687\\
60  0.00397875084126579\\
61	0.000630952229412013\\
64	0.000630923191575684\\
67	0.000630819002235455\\
70	0.000630476010945830\\
73	0.000628528427773596\\
75  0.000620332565329076\\
76	9.99734072827851e-05\\
79	9.97815609944689e-05\\
82	9.91470508155442e-05\\
85	9.71447197966481e-05\\
88	8.22619962732819e-05 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.999788328808774\\
4	0.999540199693385\\
7	0.999014779864476\\
10	0.997826901461436\\
13	0.986973284789509\\
15  0.886959569756706\\
16	0.179410763628785\\
19	0.159528307245260\\
22	0.158597529393610\\
25	0.158289082613130\\
28	0.157533510399413\\
30  0.139948514719535\\
31	0.0285220218591632\\
34	0.0252723390753986\\
37	0.0251353544149507\\
40	0.0250764511564008\\
43	0.0246219767351943\\
45  0.0225812185732271\\
46	0.00474680615071094\\
49	0.00400310192473778\\
52	0.00398581836264410\\
55	0.00397430573290470\\
58	0.00391588762875856\\
60  0.00352008142731651\\
61	0.000748270744139878\\
64	0.000634128172842816\\
67	0.000630561630555580\\
70	0.000628375252961479\\
73	0.000618301886322937\\
75  0.000553915174608951\\
76	0.000117011320565759\\
79	9.93420596826089e-05\\
82	9.78434779460315e-05\\
85	9.44528140513276e-05\\
88	8.22579249450649e-05 \\
};

%%% R-values
\addplot+[smooth,color=orange,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	0.986376426948829\\
4	0.978750922723252\\
7	0.961057538275817\\
10	0.937014060566926\\
13	0.713014401299598\\
15  0.516357218544484\\
16	0.342359771649473\\
19	0.172904377955262\\
22	0.161593303065073\\
25	0.146197473572531\\
28	0.126996078356597\\
30  0.0789977843791953\\
31	0.0538402380407407\\
34	0.0286401940321557\\
37	0.0267161416883652\\
40	0.0237463506425466\\
43	0.0195383344866609\\
45  0.0147742502972964\\
46	0.00720761588834182\\
49	0.00466527637240924\\
52	0.00414121104240428\\
55	0.00382961037612963\\
58	0.00323247560392530\\
60  0.00219779734544326\\
61	0.00156107380960386\\
64	0.000720308530427017\\
67	0.000644335111670422\\
70	0.000576689609327746\\
73	0.000485871470475692\\
75  0.000342783174917427\\
76	0.000229388606259619\\
79	0.000125110824950119\\
82	0.000101203983888519\\
85	9.36129493807899e-05\\
88	7.84057857371979e-05 \\
};

%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.999658680563080\\
4	0.999453994224173\\
7	0.998910218689599\\
10	0.998104765220635\\
13	0.974300461408704\\
15  0.822082511088057\\
16	0.213506477107608\\
19	0.159020243082888\\
22	0.158581423716165\\
25	0.157981715363799\\
28	0.155947326874252\\
30  0.109543981775927\\
31	0.0355441216603703\\
34	0.0252701252921493\\
37	0.0251718070140047\\
40	0.0250615688737944\\
43	0.0242940202141935\\
45  0.0215425681980393\\
46	0.00450542748733091\\
49	0.00401178685967312\\
52	0.00398566413745045\\
55	0.00397377684454120\\
58	0.00385244667540257\\
60  0.00321879787422953\\
61	0.000939577000370943\\
64	0.000633188372937331\\
67	0.000630285351843822\\
70	0.000626863478420952\\
73	0.000604490400286095\\
75  0.000532210776692056\\
76	0.000156580576429231\\
79	9.97873582382413e-05\\
82	9.74330882906872e-05\\
85	9.42930855402048e-05\\
88	7.86421606746073e-05 \\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 85,
xlabel= {$d$},
xmajorgrids,
ymin = 2.5e-05,
ymax = 1.1,
xtick       ={15,30,45, 60, 75},
xticklabels ={$15$,$30$,$45$, $60$, $75$},
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
%legend entries={SVD,CPQR,p-QLP, R-SVD,CoR-UTV,R-values,PbP-QLP}, 
%legend style={at={(1,0.82)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=2}
]
%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
	1	1.00000000000000 \\
	4	1.00000000000000\\
	7	1.00000000000000\\
	10	1.00000000000000\\
	13	1.00000000000000\\
	15  0.999999999999999\\
	16	0.158489319246111\\
	19	0.158489319246111\\
	22	0.158489319246111\\
	25	0.158489319246111\\
	28	0.158489319246111\\
	30  0.158489319246111\\
	31	0.0251188643150958\\
	34	0.0251188643150958\\
	37	0.0251188643150958\\
	40	0.0251188643150958\\
	43	0.0251188643150958\\
	45  0.0251188643150957\\
	46	0.00398107170553523\\
	49	0.00398107170553498\\
	52	0.00398107170553497\\
	55	0.00398107170553497\\
	58	0.00398107170553496\\
	60  0.00398107170553496\\
	61	0.000630957344480215\\
	64	0.000630957344480200\\
	67	0.000630957344480194\\
	70	0.000630957344480188\\
	73	0.000630957344480184\\
	75  0.000630957344480183\\
	76	0.000100000000000035\\
	79	0.000100000000000009\\
	82	9.99999999999989e-05\\
	85	9.99999999999932e-05\\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
	1	0.213913631772364\\
	4	0.187026286374432\\
	7	0.161847720639763\\
	10	0.136433527926140\\
	13	0.115969150652174\\
	15  0.0988496153469678\\
	16	0.0507336284713856\\
	19	0.0370138605345986\\
	22	0.0324068120417652\\
	25	0.0273741412169562\\
	28	0.0234908223632337\\
	30  0.0188388764469629\\
	31	0.0112279289940985\\
	34	0.00775617699855346\\
	37	0.00643764723749561\\
	40	0.00507225314244308\\
	43	0.00422592164854856\\
	45  0.00349314342571244\\
	46	0.00179559097079902\\
	49	0.00128637390725693\\
	52	0.00108276450788454\\
	55	0.000941772453087881\\
	58	0.000765592809720148\\
	60  0.000616699835561665\\
	61	0.000302286703450456\\
	64	0.000239007484403585\\
	67	0.000203950798928216\\
	70	0.000163634020574880\\
	73	0.000133152826257120\\
	75  0.000103467309426415\\
	76	5.98566852433445e-05\\
	79	3.98142478454821e-05\\
	82	3.37484863797731e-05\\
	85	2.74977962456584e-05\\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
	1	0.996881280390808 \\
	4	0.993920398310753\\
	7	0.990062976280437\\
	10	0.983813736076567\\
	13	0.980326455970658\\
	15  0.967595467546078\\
	16	0.163611692908998\\
	19	0.159742420120468\\
	22	0.157843609921221\\
	25	0.156839279170653\\
	28	0.155862762302884\\
	30  0.151160454644621\\
	31	0.0262778711123126\\
	34	0.0254398415858769\\
	37	0.0251293829365769\\
	40	0.0249704000533410\\
	43	0.0244959171677780\\
	45  0.0244145390440622\\
	46	0.00419573197259142\\
	49	0.00401445939138149\\
	52	0.00397554574867252\\
	55	0.00396518177791261\\
	58	0.00386349854138422\\
	60  0.00374227819860361\\
	61	0.000662992939742047\\
	64	0.000639937984324678\\
	67	0.000634218453544772\\
	70	0.000626846057484282\\
	73	0.000624169955383064\\
	75  0.000592964972092427\\
	76	0.000103632868742570\\
	79	0.000100924707609510\\
	82	0.000100118122196552\\
	85	9.96815535345405e-05\\
	88	9.74237904132095e-05 \\
};

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.999999994781171\\
4	0.999999992065436\\
7	0.999999986102756\\
10	0.999999955829151\\
13	0.999999436552274\\
15	0.999999436552274\\
16	0.158493942375752\\
19	0.158489339931075\\
22	0.158489319859441\\
25	0.158489312579230\\
28	0.158489257560583\\
30	0.158489257560583\\
31	0.0251189949041578\\
34	0.0251188703317356\\
37	0.0251188646529732\\
40	0.0251188634631379\\
43	0.0251188563972140\\
45	0.0251188563972140 \\
46	0.00398125074047289\\
49	0.00398107240576757\\
52	0.00398107172973232\\
55	0.00398107160956996\\
58	0.00398107051298033\\
60	0.00398107051298033\\
61	0.000630966301118316\\
64	0.000630957439262139\\
67	0.000630957358909961\\
70	0.000630957317078589\\
73	0.000630957052158385\\
75	0.000630957052158385 \\
76	0.000100003114177842\\
79	0.000100000011355704\\
82	0.000100000001550600\\
85	9.99999967642867e-05\\
88	9.99999778000003e-05 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	1.00000000000000 \\
4	1\\
7	1.00000000000000\\
10	1.00000000000000\\
13	0.999999999999999\\
15	0.999999999999999\\
16	0.158489319246112\\
19	0.158489319246112\\
22	0.158489319246111\\
25	0.158489319246111\\
28	0.158489319246111\\
30	0.158489319246111\\
31	0.0251188643150960\\
34	0.0251188643150958\\
37	0.0251188643150958\\
40	0.0251188643150958\\
43	0.0251188643150957\\
45	0.0251188643150957\\
46	0.00398107170553511\\
49	0.00398107170553501\\
52	0.00398107170553497\\
55	0.00398107170553494\\
58	0.00398107170553491\\
60	0.00398107170553491\\
61	0.000630957344480376\\
64	0.000630957344480206\\
67	0.000630957344480189\\
70	0.000630957344480179\\
73	0.000630957344480160\\
75	0.000630957344480160\\
76	9.99999999990784e-05\\
79	9.99999999358320e-05\\
82	9.99999996650400e-05\\
85	9.99999988614791e-05\\
88	9.99999915438798e-05 \\
};

%%% R-values
\addplot+[smooth,color=orange,loosely dotted, every mark/.append style={solid}, mark=-]
table[row sep=crcr]{
1	0.999999994781171\\
4	0.999999992065436\\
7	0.999999986102756\\
10	0.999999955829151\\
13	0.999999436552274\\
15	0.999999436552274\\
16	0.158493942375752\\
19	0.158489339931075\\
22	0.158489319859441\\
25	0.158489312579230\\
28	0.158489257560583\\
30	0.158489257560583\\
31	0.0251189949041578\\
34	0.0251188703317356\\
37	0.0251188646529732\\
40	0.0251188634631379\\
43	0.0251188563972140\\
45	0.0251188563972140 \\
46	0.00398125074047289\\
49	0.00398107240576757\\
52	0.00398107172973232\\
55	0.00398107160956996\\
58	0.00398107051298033\\
60	0.00398107051298033\\
61	0.000630966301118316\\
64	0.000630957439262139\\
67	0.000630957358909961\\
70	0.000630957317078589\\
73	0.000630957052158385\\
75	0.000630957052158385 \\
76	0.000100003114177842\\
79	0.000100000011355704\\
82	0.000100000001550600\\
85	9.99999967642867e-05\\
88	9.99999778000003e-05 \\
};

%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.999999994781171\\
4	0.999999992065436\\
7	0.999999986102756\\
10	0.999999955829151\\
13	0.999999436552274\\
15	0.999999436552274\\
16	0.158493942375752\\
19	0.158489339931075\\
22	0.158489319859441\\
25	0.158489312579230\\
28	0.158489257560583\\
30	0.158489257560583\\
31	0.0251189949041578\\
34	0.0251188703317356\\
37	0.0251188646529732\\
40	0.0251188634631379\\
43	0.0251188563972140\\
45	0.0251188563972140 \\
46	0.00398125074047289\\
49	0.00398107240576757\\
52	0.00398107172973232\\
55	0.00398107160956996\\
58	0.00398107051298033\\
60	0.00398107051298033\\
61	0.000630966301118316\\
64	0.000630957439262139\\
67	0.000630957358909961\\
70	0.000630957317078589\\
73	0.000630957052158385\\
75	0.000630957052158385 \\
76	0.000100003114177842\\
79	0.000100000011355704\\
82	0.000100000001550600\\
85	9.99999967642867e-05\\
88	9.99999778000003e-05 \\
};


\end{axis}

\end{tikzpicture}%


==> Plots/ASV_Mat3.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 100,
xlabel= {$d$},
xmajorgrids,
ymin = 1e-08 ,
ymax = 0.85,
xtick       ={20,50,80},
xticklabels ={$20$,$50$, $80$},
ylabel={Magnitude},
ymajorgrids,
% legend entries = {SVD,CPQR,p-QLP, R-SVD,CoR-UTV,PbP-QLP},
% legend style={at={(0.56,0.57)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {\texttt{LowNoiseLowRank}}
]

%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	0.846481724890614\\
10	0.188875602837562\\
19	0.0421438435092764\\
28	0.00940356255149520\\
37	0.00209821841808090\\
46	0.000468175811652779\\
55	0.000104464143831706\\
64	2.33091011429374e-05\\
73	5.20096347093910e-06\\
82	1.16049181219835e-06\\
91	2.58940723907174e-07\\
100	5.77774851941163e-08 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	0.101796945113610\\
10	0.0290979448855278\\
19	0.00772310296705444\\
28	0.00201400043728236\\
37	0.000507164357744638\\
46	0.000106476675132339\\
55	3.21999881801175e-05\\
64	5.82513237175237e-06\\
73	1.49970145838478e-06\\
82	4.12296906462167e-07\\
91	9.25999790752558e-08\\
100	1.65373442919269e-08 \\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	0.770280388514038\\
10	0.207018433190476\\
19	0.0407589172966153\\
28	0.00875675179389580\\
37	0.00195836789266118\\
46	0.000456444763975982\\
55	0.000113934079539479\\
64	2.33238245655319e-05\\
73	5.65788746114508e-06\\
82	1.17351061094282e-06\\
91	2.99101618858826e-07\\
100	6.75517152401559e-08\\
  };

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.846481724890612 \\
10	0.188875602837552\\
19	0.0421438435092483\\
28	0.00940356255133278\\
37	0.00209821841747312\\
46	0.000468175808069742\\
55	0.000104464133953652\\
64	2.33090411210092e-05\\
73	5.20074958100938e-06\\
82	1.15904403502148e-06\\
91	2.52240523828576e-07\\
100	3.81430833876704e-08 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.741748878255895\\
10	0.187095538557308\\
19	0.0416887305096727\\
28	0.00953867321730872\\
37	0.00205235982218562\\
46	0.000474624882184885\\
55	0.000101837988632738\\
64	2.32613945695046e-05\\
73	5.04409835684428e-06\\
82	1.14489101314248e-06\\
91	2.56991399470615e-07\\
100	4.24548712734014e-08 \\
};

%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.710344011656983\\
10	0.189320621831445\\
19	0.0441841204202094\\
28	0.00908668266879675\\
37	0.00216564559496690\\
46	0.000473751033025878\\
55	0.000113559766349505\\
64	2.58174634257633e-05\\
73	5.15358608423556e-06\\
82	1.30293051074057e-06\\
91	2.65329124999001e-07\\
100	4.64648821499765e-08 \\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 100,
xlabel= {$d$},
xmajorgrids,
ymin = 1e-08 ,
ymax = 0.85,
xtick       ={20,50,80},
xticklabels ={$20$,$50$, $80$},
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
%legend entries={SVD,CPQR,p-QLP, R-SVD,CoR-UTV,R-values,PbP-QLP}, 
%legend style={at={(1,0.82)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=2}
]
%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	0.846481724890614\\
10	0.188875602837562\\
19	0.0421438435092764\\
28	0.00940356255149521\\
37	0.00209821841808090\\
46	0.000468175811652777\\
55	0.000104464143831705\\
64	2.33091011429353e-05\\
73	5.20096347093670e-06\\
82	1.16049181219677e-06\\
91	2.58940723906965e-07\\
100	5.77774851944854e-08\\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	0.113330138369121\\
10	0.0282555529691867\\
19	0.00700953629324309\\
28	0.00193729704305795\\
37	0.000488250602449067\\
46	0.000109603233269805\\
55	3.00444658232892e-05\\
64	6.29283895582144e-06\\
73	1.53356379286459e-06\\
82	3.58482814224810e-07\\
91	9.63799398375781e-08\\
100	2.23856038817618e-08\\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	0.791904216532134\\
10	0.186892928555194\\
19	0.0478808560383592\\
28	0.0119594405036101\\
37	0.00224402666218702\\
46	0.000383935468330080\\
55	0.000115213679405789\\
64	2.25072622890028e-05\\
73	5.38709127771417e-06\\
82	1.13090670818724e-06\\
91	2.96141415931028e-07\\
100	5.98625258236031e-08 \\
};

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.846481724890614\\
10	0.188875602837562\\
19	0.0421438435092764\\
28	0.00940356255149521\\
37	0.00209821841808090\\
46	0.000468175811652778\\
55	0.000104464143831706\\
64	2.33091011429358e-05\\
73	5.20096347093825e-06\\
82	1.16049181219608e-06\\
91	2.58940710726748e-07\\
100	5.28493833752479e-08 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.825147343366495\\
10	0.191170180164398\\
19	0.0433526694800770\\
28	0.00945198044897501\\
37	0.00214729782367113\\
46	0.000473380146745765\\
55	0.000107540576557069\\
64	2.37360550659197e-05\\
73	5.23950554754779e-06\\
82	1.15723492523238e-06\\
91	2.52857613375741e-07\\
100	5.40301246755440e-08\\
};


%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.799483726363520\\
10	0.187152015364375\\
19	0.0411539763435390\\
28	0.00944412395659602\\
37	0.00204788697583449\\
46	0.000472318880277797\\
55	0.000100619419162877\\
64	2.32024083418059e-05\\
73	5.03543102420083e-06\\
82	1.21270455241704e-06\\
91	2.56390569272461e-07\\
100	5.76087698156951e-08 \\
};

\end{axis}

\end{tikzpicture}%


==> Plots/ASV_Mat4.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 100,
xlabel= {$d$},
xmajorgrids,
ymin = 4e-05 ,
ymax = 1.0,
xtick       ={20,50,80},
xticklabels ={$20$,$50$, $80$},
ylabel={Magnitude},
ymajorgrids,
legend entries = {SVD,CPQR,p-QLP, R-SVD,CoR-UTV,PbP-QLP},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {\texttt{LowNoiseLowRank}}
]

%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	1\\
10	0.0100000000000000 \\
19	0.00277008310249308 \\
28	0.00127551020408164\\
37	0.000730460189919651\\
46	0.000472589792060491\\
55	0.000330578512396694\\
64	0.000244140624999999\\
73	0.000187652467629948\\
82	0.000148720999405116\\
91	0.000120758362516605\\
100	0.000100000000000001 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	0.108147807494043\\
10	0.00137819571704012\\
19	0.000570534333952616\\
28	0.000303183852821756\\
37	0.000199025712414852\\
46	0.000139753062092784\\
55	0.000105707492831590\\
64	8.24438309823321e-05\\
73	6.95054748117974e-05\\
82	5.77336374292005e-05\\
91	4.84031546154651e-05\\
100	4.24582956485411e-05 \\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	0.998783234537722\\
10	0.00867094200232960\\
19	0.00256768929607535\\
28	0.00110014815666561\\
37	0.000689430913300433\\
46	0.000410348663339486\\
55	0.000300750267573210\\
64	0.000226876736575713\\
73	0.000169294873904128\\
82	0.000136453247927060\\
91	0.000105271321682450\\
100	8.96108934510124e-05\\
  };

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.999999992799706\\
10	0.00999925583155168\\
19	0.00276748203902944\\
28	0.00126918492059314\\
37	0.000720971586473956\\
46	0.000459250618745927\\
55	0.000312350459498625\\
64	0.000222319809000909\\
73	0.000160687779542780\\
82	0.000119233117442842\\
91	8.65956471828448e-05\\
100	5.67603200777976e-05 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.978769639513302\\
10	0.00961869647269553\\
19	0.00264065588375796\\
28	0.00123638426238920\\
37	0.000706775355292714\\
46	0.000448012714337468\\
55	0.000305046983762519\\
64	0.000217571271650668\\
73	0.000161499527547124\\
82	0.000122784578220171\\
91	9.38371241836711e-05\\
100	6.85492166540257e-05 \\
};

%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.996431189055630\\
10	0.00920161742909442\\
19	0.00267477209173145\\
28	0.00125621723164286\\
37	0.000663052507838673\\
46	0.000432788926497546\\
55	0.000303489240264600\\
64	0.000213744101920590\\
73	0.000156416146818766\\
82	0.000124011482593289\\
91	9.51041937864342e-05\\
100	7.40639362626209e-05 \\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 100,
xlabel= {$d$},
xmajorgrids,
ymin = 4e-05 ,
ymax = 1.0,
xtick       ={20,50,80},
xticklabels ={$20$,$50$, $80$},
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
%legend entries={SVD,CPQR,p-QLP, R-SVD,CoR-UTV,R-values,PbP-QLP}, 
%legend style={at={(1,0.82)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=2}
]

%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	1.00000000000000  \\
10	0.0100000000000000 \\
19	0.00277008310249308 \\
28	0.00127551020408163 \\
37	0.000730460189919647 \\
46	0.000472589792060491 \\
55	0.000330578512396693 \\
64	0.000244140625000000 \\
73	0.000187652467629951 \\
82	0.000148720999405115 \\
91	0.000120758362516603 \\
100	0.000100000000000001 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	0.106477024447873\\
10	0.00151192462803805\\
19	0.000539714761594633\\
28	0.000304823468044742\\
37	0.000186048631382711\\
46	0.000143453422366423\\
55	0.000103707014473828\\
64	8.42416340334205e-05\\
73	6.97895101325440e-05\\
82	5.76945303925486e-05\\
91	4.88085727860534e-05\\
100	4.29625663423422e-05 \\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	0.993394637105414 \\
10	0.0102124310096709\\
19	0.00255511526858538\\
28	0.00107451077313198\\
37	0.000660748049519463\\
46	0.000430970522823606\\
55	0.000295766115908191\\
64	0.000216876666181241\\
73	0.000183005077985006\\
82	0.000139383376023749\\
91	0.000107073493439239\\
100	8.79893711263225e-05 \\
};

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	1.0000000000000000\\
10	0.0100000000000000\\
19	0.00277008310249307\\
28	0.00127551020407554\\
37	0.000730460188823872\\
46	0.000472589745010977\\
55	0.000330577599652967\\
64	0.000244129047492918\\
73	0.000187545836134509\\
82	0.000147841459058512\\
91	0.000117690064422867\\
100	8.87065510216358e-05 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.999811874704634\\
10	0.0100157206806797\\
19	0.00277521895261323\\
28	0.00126649254322882\\
37	0.000724498677636001\\
46	0.000469576316014261\\
55	0.000329502283232737\\
64	0.000243061675340583\\
73	0.000187764036964957\\
82	0.000146685149003985\\
91	0.000119952487066360\\
100	9.40620985357365e-05 \\
};


%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.999999122176778\\
10	0.0100221968784361\\
19	0.00275093962708318\\
28	0.00129780293022359\\
37	0.000703665310021298\\
46	0.000468912132141954\\
55	0.000326633633322268\\
64	0.000242464213692858\\
73	0.000187156712108497\\
82	0.000149077242847306\\
91	0.000119575541749383\\
100	9.78190073517281e-05 \\
};

\end{axis}

\end{tikzpicture}%

==> Plots/BLRE_Mat1.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 29,
xlabel= {$d$},
xmajorgrids,
ymin = 0.0185 ,
ymax = 1.0005,
xtick       ={8,16,24},
xticklabels ={$8$,$16$, $24$},
ylabel={$\|{\bf A}- {\bf A}_{\text{approx}}\|_2$},
ymajorgrids,
legend entries = {SVD,CPQR,p-QLP, R-SVD,CoR-UTV,PbP-QLP},
legend style={at={(0.55,0.66)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {\texttt{LowNoiseLowRank}}
]

%% SVD
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	0.999570569302477 \\
3	0.997252853345501 \\
5	0.995071412143212 \\
7	0.993075710682820 \\
9	0.990657229677111 \\
11	0.989223971621773 \\
13	0.987467355432080 \\
15	0.985534909565476 \\
17	0.983152504845188 \\
19	0.980636336825429 \\
21	0.0190293715067733 \\
23	0.0188565599296432 \\
25	0.0187922189970834 \\
27	0.0186408570383796 \\
29	0.0185586724385111 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	1.00052294912575  \\
3	1.00047098959949 \\
5	0.998318741880043 \\
7	0.997764787966101 \\
9	0.997556577653874 \\
11	0.994699167477404 \\
13	0.994658501589592 \\
15	0.993510402072746 \\
17	0.992528061994484 \\
19	0.990595706122273 \\
21	0.144758724851488 \\
23	0.119306896018860 \\
25	0.0926600847362123 \\
27	0.0920623899939014 \\
29	0.0732504664976558 \\
};
%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	0.999572092403808 \\
3	0.998423776690191\\
5	0.997948528512090\\
7	0.996457434321819\\
9	0.995260699633246\\
11	0.994689117004576\\
13	0.993753650636961\\
15	0.992426521068703\\
17	0.990827853360338\\
19	0.990546601301733\\
21	0.0191280209905398\\
23	0.0191207548967000\\
25	0.0191019302979717\\
27	0.0190865104289324\\
29	0.0190773132584625 \\
  };

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	1.00040237075777 \\
3	0.999700807588296\\
5	0.999260158758416\\
7	0.998115144190958\\
9	0.998026977587902\\
11	0.996694324407468\\
13	0.996125015251198\\
15	0.995104668537244\\
17	0.993196427195315\\
19	0.991310190101145\\
21	0.742243792413221\\
23	0.511931907711211\\
25	0.389212059718362\\
27	0.271777967217203\\
29	0.265344010583449 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	1.00035888607325  \\
3	0.999775088438290 \\
5	0.999184507455002 \\
7	0.998357355881379 \\
9	0.997963370498242 \\
11	0.996795567252846 \\
13	0.995824111781642 \\
15	0.994959098969532 \\
17	0.993223685219906 \\
19	0.990589504110027 \\
21	0.717558505928820 \\
23	0.486302312885089 \\
25	0.376885048291056 \\
27	0.303963651458986 \\
29	0.228881922948365 \\
};

%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	1.00024529600329  \\
3	0.999684040077883 \\
5	0.999433536500737 \\
7	0.998564158771771 \\
9	0.997551107322819 \\
11	0.996866174765849 \\
13	0.996132190508707 \\
15	0.995106409693556 \\
17	0.993048048716674 \\
19	0.989683335730791 \\
21	0.722805821858772 \\
23	0.518530753061284 \\
25	0.344800143678519 \\
27	0.299914529889557 \\
29	0.249195385969955 \\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 29,
xlabel= {$d$},
xmajorgrids,
ymin = 0.0184 ,
ymax = 1.0008,
xtick       ={8,16,24},
xticklabels ={$8$,$16$, $24$},
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
%legend entries={SVD,CPQR,p-QLP, R-SVD,CoR-UTV,R-values,PbP-QLP},
%legend style={at={(1,0.82)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=2}
]

%% SVD
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	0.999633599102499  \\
3	0.998247120222202 \\
5	0.995405127522539 \\
7	0.992896234759186 \\
9	0.991260493527266 \\
11	0.988980242971499 \\
13	0.987585047743827 \\
15	0.984703369842752 \\
17	0.982514774111086 \\
19	0.981045361812937 \\
21	0.0191640349407404 \\
23	0.0188776207721358 \\
25	0.0187553118793279 \\
27	0.0186449687917534 \\
29	0.0185462705451452 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	1.00079790845205  \\
3	1.00022043828371 \\
5	0.999706637689464 \\
7	0.998925110791300 \\
9	0.998547154339126 \\
11	0.997047743907160 \\
13	0.996963178914108 \\
15	0.996041619698579 \\
17	0.994605735926618 \\
19	0.989115504257425 \\
21	0.126583051743095 \\
23	0.122795175231528 \\
25	0.100316578281645 \\
27	0.0906823049781166 \\
29	0.0784930727642078 \\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	1.00064249824974  \\
3	1.00056597425233 \\
5	1.00042314428791 \\
7	0.997320027277147 \\
9	0.996511319682661 \\
11	0.995511084836389 \\
13	0.994281897778221 \\
15	0.992277409836060 \\
17	0.990507332477179 \\
19	0.989035583398824 \\
21	0.0193014432465545 \\
23	0.0192978874808731 \\
25	0.0191765902523812 \\
27	0.0191746660062797 \\
29	0.0191349471890114 \\
};

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	1.00060277763423 \\
3	1.00014052809995\\
5	0.999419542831050\\
7	0.998893642933415\\
9	0.998318964109689\\
11	0.997026553848247\\
13	0.995829764006396\\
15	0.995096579439550\\
17	0.993104452499908\\
19	0.990917574981743\\
21	0.0192952677123299\\
23	0.0192356654382750\\
25	0.0191709744155895\\
27	0.0191416147628088\\
29	0.0190916389532006  \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	1.00058999557122  \\
3	0.999963926442666 \\
5	0.999711241076539 \\
7	0.998985911952049 \\
9	0.998207382489931 \\
11	0.997065911525804 \\
13	0.996505451235520 \\
15	0.995059001146945 \\
17	0.992911866277017 \\
19	0.990262839556902 \\
21	0.0192961172442404 \\
23	0.0192347873643400 \\
25	0.0192119834111648 \\
27	0.0191420840607589 \\
29	0.0190826681270129 \\
};


%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	1.00063078368498  \\
3	1.00002754704790 \\
5	0.999388180354851 \\
7	0.998904567497390 \\
9	0.997916705586803 \\
11	0.997132170346866 \\
13	0.995916779749176 \\
15	0.994378711350089 \\
17	0.993255776086086 \\
19	0.990102622014336 \\
21	0.0193123185181832 \\
23	0.0192491348023251 \\
25	0.0192181297862450 \\
27	0.0191166073030227 \\
29	0.0191092473925143  \\
};

\end{axis}

\end{tikzpicture}% 


==> Plots/BLRE_Mat3.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 100,
xlabel= {$d$},
xmajorgrids,
ymin = 4.8e-08 ,
ymax = 0.81,
xtick       ={20,50,80},
xticklabels ={$20$,$50$, $80$},
ylabel={$\|{\bf A}- {\bf A}_{\text{approx}}\|_2$},
ymajorgrids,
% legend entries = {SVD,CPQR,p-QLP, R-SVD,CoR-UTV,PbP-QLP},
% legend style={at={(0.56,0.57)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {\texttt{LowNoiseLowRank}}
]

%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	0.716531310573789  \\
10	0.159879746079694  \\
19	0.0356739933472524 \\
28	0.00795994384870645 \\
37	0.00177610354573438 \\
46	0.000396302268599906 \\
55	8.84269886598842e-05 \\
64	1.97307281411224e-05 \\
73	4.40252052997505e-06 \\
82	9.82335110908031e-07 \\
91	2.19188590617503e-07 \\
100	4.89075853280066e-08 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	0.723432302758466  \\
10	0.225294368552873 \\
19	0.0508731965230759 \\
28	0.0132904724218676 \\
37	0.00353648044736736 \\
46	0.000676163868368664 \\
55	0.000186322309934491 \\
64	5.16598530056625e-05 \\ 
73	1.11168997619283e-05 \\
82	2.86583728937964e-06 \\
91	7.26457915621270e-07 \\
100	1.41151426169204e-07 \\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	0.721267162452223  \\
10	0.177518498574665 \\
19	0.0365398682042816 \\
28	0.00831905502556898 \\
37	0.00209909166765973 \\
46	0.000426855750644204 \\
55	0.000101056012374994 \\
64	2.18287017309652e-05 \\
73	4.98882079657525e-06 \\
82	1.12408243321253e-06 \\
91	2.59860834696290e-07 \\
100	5.26192732284805e-08 \\
  };

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.784104618338314  \\
10	0.348728469127229 \\
19	0.121702773013965 \\
28	0.0296358536082815 \\
37	0.00903698770155054 \\
46	0.00209199382810149 \\
55	0.000581644553106194 \\
64	0.000117402250818065 \\
73	3.06017893095629e-05 \\
82	7.58380206120062e-06 \\
91	1.48581676693754e-06 \\
100	3.90410337351319e-07 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.801169883481126  \\
10	0.383178154701134 \\
19	0.110631965018738 \\
28	0.0351505557381136 \\
37	0.00841210451042115 \\
46	0.00180582853812589 \\
55	0.000529200048841984 \\
64	0.000125134805541480 \\
73	2.85839226123951e-05 \\
82	7.16956042544369e-06 \\
91	1.96430611651256e-06 \\
100	4.00741724028489e-07 \\
};

%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.792081049235836 \\
10	0.360362616506266 \\
19	0.110639502075947 \\
28	0.0335897008341522 \\
37	0.00839333787026068 \\
46	0.00205391568117148 \\
55	0.000647776692501045 \\
64	0.000122645692654966 \\
73	3.04040600727926e-05 \\
82	6.93667872344955e-06 \\
91	1.58124056408724e-06 \\
100	3.57337923343843e-07 \\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 100,
xlabel= {$d$},
xmajorgrids,
ymin = 4.8e-08 ,
ymax = 0.75,
xtick       ={20,50,80},
xticklabels ={$20$,$50$, $80$},
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
%legend entries={SVD,CPQR,p-QLP, R-SVD,CoR-UTV,R-values,PbP-QLP}, 
%legend style={at={(1,0.82)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=2}
]
%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	0.716531310573790  \\
10	0.159879746079694 \\
19	0.0356739933472524 \\
28	0.00795994384870645 \\
37	0.00177610354573438 \\
46	0.000396302268599905 \\ 
55	8.84269886598835e-05 \\ 
64	1.97307281411237e-05 \\
73	4.40252052997380e-06 \\
82	9.82335110909691e-07 \\
91	2.19188590617607e-07 \\
100	4.89075853275695e-08 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	0.721836547841102  \\
10	0.197938296415483 \\
19	0.0583056491884956 \\
28	0.0125371758736916 \\
37	0.00362881127813515 \\
46	0.000770808887359466 \\
55	0.000217210319465723 \\
64	4.64901776305304e-05 \\
73	9.18733878112628e-06 \\
82	2.01489099634121e-06 \\
91	6.29647217273430e-07 \\
100	1.47644753155220e-07 \\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	0.719939319556081  \\
10	0.171526678940468 \\
19	0.0395737500697207 \\
28	0.00899812937974519 \\
37	0.00192744484485872 \\
46	0.000416406240703834 \\
55	0.000100327982535088 \\
64	2.52393949478037e-05 \\
73	5.13720938944981e-06 \\
82	1.07189031839916e-06 \\
91	2.55415380173766e-07 \\
100	5.78290549669894e-08 \\
};

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.728252096642333  \\
10	0.172674767318547 \\
19	0.0378295203668173 \\
28	0.00829920573399832 \\
37	0.00184364490253606 \\
46	0.000438335363710129 \\
55	0.000103871610908949 \\
64	2.26390832530141e-05 \\
73	4.98001642613320e-06 \\
82	1.08848264048088e-06 \\
91	2.44071134845848e-07 \\
100	5.42017889278780e-08 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.741238724638056  \\
10	0.174134659379740 \\
19	0.0380702900509528 \\
28	0.00892298438278627 \\
37	0.00196970559997219 \\
46	0.000468076930836910 \\
55	9.68653945435874e-05 \\
64	2.14647865364679e-05 \\
73	4.84676917743741e-06 \\
82	1.10356927203913e-06 \\
91	2.54337406052496e-07 \\
100	5.55079237202811e-08 \\
};


%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.749895367722576  \\
10	0.176155553193464 \\
19	0.0385575874847150 \\
28	0.00889101509252599 \\
37	0.00200807957374070 \\
46	0.000436143681349587 \\
55	9.51201853730410e-05 \\
64	2.15378156483823e-05 \\
73	4.70449093773689e-06 \\
82	1.08399772752443e-06 \\
91	2.51692546472721e-07 \\
100	5.49441995442744e-08 \\
};

\end{axis}

\end{tikzpicture}%


==> Plots/BLRE_Mat4.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 100,
xlabel= {$d$},
xmajorgrids,
ymin = 9.5e-05 ,
ymax = 0.51,
xtick       ={20,50,80},
xticklabels ={$20$,$50$, $80$},
ylabel={$\|{\bf A}- {\bf A}_{\text{approx}}\|_2$},
ymajorgrids,
legend entries = {SVD,CPQR,p-QLP, R-SVD,CoR-UTV,PbP-QLP},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {\texttt{LowNoiseLowRank}}
]

%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	0.250000000000000  \\
10	0.00826446280991735 \\
19	0.00250000000000000 \\
28	0.00118906064209275 \\
37	0.000692520775623268 \\
46	0.000452693526482572 \\
55	0.000318877551020410 \\
64	0.000236686390532544 \\
73	0.000182615047479913 \\
82	0.000145158949049209 \\
91	0.000118147448015123 \\
100	9.80296049406922e-05 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	0.275297093634743  \\
10	0.0119908439883389 \\
19	0.00418149664931698 \\
28	0.00205275548803517 \\
37	0.00141316810230250 \\
46	0.000872199060097471 \\
55	0.000625147511290899 \\
64	0.000526201829317107 \\
73	0.000394464222591332 \\
82	0.000310229059573695 \\
91	0.000256160483947917 \\
100	0.000237836845282966 \\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	0.251672111757427  \\
10	0.0101163846306846 \\
19	0.00275921281792495 \\
28	0.00150931517371248 \\
37	0.000874628328144282 \\
46	0.000556547321730776 \\
55	0.000418297426770026 \\
64	0.000329243038450481 \\
73	0.000230293963866043 \\
82	0.000196059352233120 \\
91	0.000152818592512397 \\
100	0.000134264036705895 \\
  };

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.464989995688163 \\
10	0.0231992223942671 \\
19	0.00715256291696953 \\
28	0.00381801592783104 \\
37	0.00239755656639599 \\
46	0.00163570548018619 \\
55	0.00115702914866237 \\
64	0.000804860387504065 \\
73	0.000632327160728511 \\
82	0.000520799387054417 \\
91	0.000423163134047128 \\
100	0.000344600229044653 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.431509229855940  \\
10	0.0283585573905169 \\
19	0.00771081676093407 \\
28	0.00394878950564482 \\
37	0.00229128366243253 \\
46	0.00165651230358545 \\
55	0.00113809515985395 \\
64	0.000809911963566789 \\
73	0.000646221944214623 \\
82	0.000500376435436657 \\
91	0.000418310436665040 \\
100	0.000346047693326696  \\
};

%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.500286601830746  \\
10	0.0283944490494524 \\
19	0.00868531578453396 \\
28	0.00397309565453211 \\
37	0.00236721266623928 \\
46	0.00154932664914339 \\
55	0.00108424518728737 \\
64	0.000877210369284242 \\
73	0.000639922383492003 \\
82	0.000514694375014609 \\
91	0.000422181123118470 \\
100	0.000343682912335181 \\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 100,
xlabel= {$d$},
xmajorgrids,
ymin = 9.5e-05 ,
ymax = 0.26,
xtick       ={20,50,80},
xticklabels ={$20$,$50$, $80$},
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
%legend entries={SVD,CPQR,p-QLP, R-SVD,CoR-UTV,R-values,PbP-QLP}, 
%legend style={at={(1,0.82)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny, legend columns=2}
]
%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	0.250000000000000  \\
10	0.00826446280991736 \\
19	0.00250000000000000 \\
28	0.00118906064209275 \\
37	0.000692520775623267 \\
46	0.000452693526482571 \\
55	0.000318877551020409 \\
64	0.000236686390532544 \\
73	0.000182615047479912 \\
82	0.000145158949049209 \\
91	0.000118147448015123 \\
100	9.80296049406915e-05 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	0.257254524101364  \\
10	0.0112002084648865 \\
19	0.00432834910971239 \\
28	0.00209964270144735 \\
37	0.00132798489953713 \\
46	0.000934559771538730 \\
55	0.000680010473254488 \\
64	0.000479999583008566 \\
73	0.000380688887369375 \\
82	0.000321690594475772 \\
91	0.000262345374536544 \\
100	0.000242998920650419 \\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	0.250446424381605  \\
10	0.00999812589135079 \\
19	0.00273119844804561 \\
28	0.00139224856639113 \\
37	0.000845216172831954 \\
46	0.000583310361366650 \\
55	0.000395590847506074 \\
64	0.000325030997514352 \\
73	0.000236637808522179 \\
82	0.000190657723643803 \\
91	0.000162847139491166 \\
100	0.000133228264020756 \\
};

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.250004512292909  \\
10	0.00893388776064934 \\
19	0.00267989449257045 \\
28	0.00133997402531261 \\
37	0.000795458824544106 \\
46	0.000521261393352945 \\
55	0.000366386440294138 \\
64	0.000266487171614199 \\
73	0.000213592720057495 \\
82	0.000168704871215453 \\
91	0.000135702035340741 \\
100	0.000113945592325572 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.250002406081024  \\
10	0.00899441518056383 \\
19	0.00287723114317497 \\
28	0.00135722358284567 \\
37	0.000800468875595704 \\
46	0.000520328794437049 \\
55	0.000364741586520966 \\
64	0.000267833381688544 \\
73	0.000211398821589178 \\
82	0.000170933676626514 \\
91	0.000135231529829450 \\
100	0.000114460336904841 \\
};


%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.250017404472443  \\
10	0.00895433734303437 \\
19	0.00278820129263587 \\
28	0.00130833296209100 \\
37	0.000794897220200099 \\
46	0.000527858742584453 \\
55	0.000371669519560640 \\
64	0.000274474707872770 \\
73	0.000210127605203899 \\
82	0.000167447898799825 \\
91	0.000135852568032571 \\
100	0.000114445894796163 \\
};

\end{axis}

\end{tikzpicture}%


==> Plots/Cbfly_FErr_PbPQLP.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.85\columnwidth,%5.63489583333333in,
height = 0.6\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 10,
xmax  = 197,
xlabel= {Approximation rank},
xmajorgrids,
xtick       ={40,100,160},
xticklabels ={$40$, $100$, $160$},
ymin = 5.55,
ymax = 116,
ylabel={$\|{\bf A}- {\bf A}_{\text{approx}}\|_F$},
ymajorgrids,
legend entries={Truncated SVD, Truncated CPQR, Truncated p-QLP, R-SVD $q=0$, R-SVD $q=1$, R-SVD $q=2$, 
	CoR-UTV $q=0$, CoR-UTV $q=1$, CoR-UTV $q=2$, PbP-QLP $q=0$, PbP-QLP $q=1$, PbP-QLP $q=2$},
%legend pos=outer north east
legend style={at={(0.62,1)},anchor=north,legend columns=2}
]

%% Truncaed SVD
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]
{
10	71.8938652383786 \\
27	40.9796039258958 \\
44	30.4731405830893 \\
61	24.0204232128697 \\
78	19.5137994755066 \\
95	16.0756420291948 \\
112	13.3489616347212 \\
129	11.1522661178150 \\
146	9.34795750177788 \\
163	7.86112253249887 \\
180	6.61273455043875 \\
197	5.57526252238800 \\
}; 

%% Trun CPQR
\addplot+[smooth,color=gray, loosely dotted, every mark/.append style={solid}, mark=+]
  table[row sep=crcr]
  {
10	100.594121711605 \\
27	55.7823396287008 \\
44	42.1656166272928 \\
61	33.5976129669168 \\
78	27.9869009962126 \\
95	23.5744360378440 \\
112	19.8763840994694 \\
129	16.7349318416150 \\ 
146	14.4254519559253 \\
163	12.3895568939007 \\
180	10.4847350965635 \\
197	8.98164703573617 \\
}; 

%% Trun pQLP
\addplot+[smooth,color=red, loosely dotted, every mark/.append style={solid}, mark=pentagon]
  table[row sep=crcr]
  {
10	75.4948011136968\\
27	43.6857952396875\\
44	33.2381274456121\\
61	26.3019711787528\\
78	21.6350079289636\\
95	18.0493871828328\\
112	14.9898548891112\\
129	12.5773190070421\\
146	10.6467289642640\\
163	9.02668322306606\\
180	7.57668216510718\\
197	6.37378205822769\\
};

%% R-SVD 0
\addplot+[smooth,color=olive, dashed, every mark/.append style={solid}, mark = diamond]
  table[row sep=crcr]
{
10	111.238376859295\\
27	65.8261947125358\\
44	48.3446298956982\\
61	38.9875817044609\\
78	32.7975466854221\\
95	27.7326279519414\\
112	23.7648188308396\\
129	20.3679590161831\\
146	17.5733026961320\\
163	15.3715553608025\\
180	13.2979409681936\\
197	11.5759139771231 \\
};

%%  R-SVD 1
\addplot+[smooth,color = brown ,densely dotted, every mark/.append style={solid}, mark=diamond]
  table[row sep=crcr]
  {
10	74.5760112174502\\
27	43.8435123367740\\
44	32.6371334927984\\
61	25.8622919423058\\
78	21.0182995175622\\
95	17.2898394723038\\
112	14.4953755440535\\
129	12.1366372022877\\
146	10.2263209322586\\
163	8.60160110865441\\
180	7.25740032769414\\
197	6.12956571030006 \\
};

%%% R-SVD 2 column #7
\addplot+[smooth,color = teal ,loosely dotted, every mark/.append style={solid}, mark=diamond]
  table[row sep=crcr]
  {
10	74.4558829161015\\
27	41.9719712837795\\
44	31.0283783466096\\
61	24.6953669465060\\
78	20.0863429995545\\
95	16.5742446705570\\
112	13.8282391557237\\
129	11.5017679161720\\
146	9.64827061437541\\
163	8.11036069510972\\
180	6.81852825297636\\
197	5.76156406298492\\
};

%%% CoR-UTV 0 column #8
\addplot+[smooth,color = cyan ,dashed, every mark/.append style={solid}, mark=star]
  table[row sep=crcr]
  {
10	108.335569240298 \\
27	66.2905750743245 \\
44	48.8381033655969 \\
61	39.3080146538838 \\
78	32.9553001678587 \\
95	27.6498282906489 \\
112	23.6575383208730 \\
129	20.6317765233135 \\
146	17.6273736602665 \\
163	15.4499867915673 \\
180	13.3800132816276 \\
197	11.5437674290438 \\
};

%%% CoR-UTV 1
\addplot+[smooth,color = lightgray ,densely dotted, every mark/.append style={solid}, mark=star]
  table[row sep=crcr]
  {
10	75.5840490894803 \\
27	43.9498843173018\\
44	32.2877913903037\\
61	25.7728095779801\\
78	20.9548929594057\\
95	17.4556687166385\\
112	14.4850896670130\\
129	12.1390731847907\\
146	10.1861389205655\\
163	8.58265819246936\\
180	7.26144373288884\\
197	6.12828840000730 \\
};

%%% CoR-UTV 2
\addplot+[smooth,color = blue ,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]
{
10	74.2899703144896 \\
27	42.3110873461690 \\
44	31.1934721902288 \\
61	24.5956435411121 \\
78	20.0717221710926 \\
95	16.6112711380008 \\
112	13.7542266549535 \\
129	11.4893732797832 \\
146	9.65277600376355 \\
163	8.09371376112062 \\
180	6.82928318361409 \\
197	5.77112226779693 \\
};

%%% PbP-QLP 0  column #11
\addplot+[smooth,color = pink ,dashed, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]
{
10	115.504497587907 \\
27	65.6484044613648 \\
44	49.1114055775783 \\
61	39.3813017374808 \\
78	32.9287498464777 \\
95	27.7050014820009 \\
112	23.6565946298749 \\
129	20.2647789065899 \\
146	17.6586877908692 \\
163	15.4367306014817 \\
180	13.1513117190143 \\
197	11.6563263017569 \\
};

%%% PbP-QLP 1
\addplot+[smooth,color = violet ,densely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]
{
10	73.7027265628626 \\
27	44.5324795135608 \\
44	32.5108240299238 \\
61	25.6658909745380 \\
78	21.0062819252344 \\
95	17.3849550156056 \\
112	14.4636463813625 \\
129	12.0905291092662 \\
146	10.1609086893895 \\
163	8.58812833278019 \\
180	7.22788906988576 \\
197	6.10041373688828 \\
};
%%% PbP-QLP 2
\addplot+[smooth,color = green, loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]
{
10	72.6153029350829 \\
27	41.8715189288629 \\
44	31.0722862357949 \\
61	24.6474724422023 \\
78	20.1063343190342 \\
95	16.5164757172376 \\
112	13.7966588816182 \\
129	11.5363498185160 \\
146	9.66956956529741 \\
163	8.09037161951101 \\
180	6.84960867122087 \\
197	5.77670606669432 \\
};

\end{axis}

\end{tikzpicture}%


==> Plots/DRatio1_5.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[
width  = 1\columnwidth,
height = 0.5\columnwidth,
x tick label style={
	/pgf/number format/1000 sep=},
%ylabel=Population,
enlargelimits=0.15,
legend style={at={(0.5,-0.15)},
	anchor=north,legend columns=-1},
ybar,
bar width=5pt,
]
\addplot
coordinates {(1,0.1142)    (2,0.0890)
(3,0.0889)          (4,0.0837)      (5,0.0946)};
\addplot
coordinates {(1,0.9918)    (2,0.9928)
(3,0.9932)          (4,0.9296)      (5,0.7591)};
\addplot
coordinates {(1,0.9779)        (2,0.9727)
(3,0.9931)             (4,0.8999)      (5,0.8701)};
\addplot
coordinates {(1,1.0)        (2,1.0)
(3,1.0)             (4,0.9848)      (5,0.9988)};
\legend{CPQR,p-QLP,$\text{PbP-QLP}_{q=0}$, $\text{PbP-QLP}_{q=2}$}
\end{axis}

\end{tikzpicture}%


==> Plots/ELRE_Baart.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 34,
xlabel= {$d$},
xmajorgrids,
ymin = 8e-15 ,
ymax = 1.3,
xtick       ={12, 24},
xticklabels ={$12$,$24$},
ylabel={$\|{\bf A}- {\bf A}_{\text{approx}}\|_2$},
ymajorgrids,
%legend entries = {SVD,CPQR,p-QLP, R-SVD,CoR-UTV,PbP-QLP},
%legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {\texttt{LowNoiseLowRank}}
]

%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	0.631356459810302 \\
4	0.000236619381934864\\
7	8.62678543880795e-09\\
10	2.12926953267786e-13\\
13	8.16051627099115e-14\\
16	3.10198291367570e-14\\
19	2.19683542508400e-14\\
22	1.71071512723568e-14\\
25	1.23420393990765e-14\\
28	1.15144497329520e-14\\
31	1.12875795613212e-14\\
34	9.93268312214190e-15 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	0.753006098070034\\
4	0.000341279865027706 \\
7	1.03324690787861e-08\\
10	2.16670431109900e-13\\
13	1.87940866858867e-13\\
16	1.86718330941574e-13\\
19	7.01066651848633e-14\\
22	6.01627461423962e-14\\
25	5.09817786512144e-14\\
28	4.86157036287819e-14\\
31	2.95072575486788e-14\\
34	2.89264436231876e-14 \\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	0.636492651551068\\
4	0.000236713064089796\\
7	8.62701613903237e-09\\
10	2.12929387270626e-13\\
13	8.99318267187842e-14\\
16	3.14868627445912e-14\\
19	2.29108536793438e-14\\
22	1.64594260071232e-14\\
25	1.38688731858148e-14\\
28	1.10775756524197e-14\\
31	1.02835350091839e-14\\
34	9.25031337051791e-15 \\
  };

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	1.29650400173732\\
4	0.000867743035424275\\
7	7.67689850158600e-08\\
10	7.54643938673490e-12\\
13	3.09392575795475e-13\\
16	1.60600957295090e-13\\
19	1.01092215609695e-13\\
22	7.19056222954474e-14\\
25	5.39586789974272e-14\\
28	4.55975248588149e-14\\
31	3.77482149345396e-14\\
34	3.36025572330687e-14 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	1.14048954767639\\
4	0.00103810202810154\\
7	4.89523287329943e-08\\
10	8.53665292544563e-09\\
13	8.40895987175296e-09\\
16	8.29260317918944e-09\\
19	8.13978661773754e-09\\
22	7.96802040791937e-09\\
25	7.97227014839113e-09\\
28	7.88486173882343e-09\\
31	7.64874653467647e-09\\
34	7.54639864019000e-09 \\
};

%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	1.19439259718410\\
4	0.00152225684889984\\
7	1.34390441941530e-07\\
10	2.12325055368588e-12\\
13	3.39494073963284e-13\\
16	1.62838269508548e-13\\
19	9.49677454575297e-14\\
22	7.12747102473155e-14\\
25	5.28669440951402e-14\\
28	4.51743220883812e-14\\
31	3.85621691643848e-14\\
34	3.12924450072608e-14 \\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 34,
xlabel= {$d$},
xmajorgrids,
ymin = 8e-15 ,
ymax = 0.76,
xtick       = {12, 24},
xticklabels = {$12$,$24$},
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
legend entries = {SVD,CPQR,p-QLP, R-SVD,CoR-UTV,PbP-QLP},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]
%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	0.631356459810302 \\
4	0.000236619381934864 \\
7	8.62678543880795e-09 \\
10	2.12926953267786e-13 \\
13	8.16051627099115e-14 \\
16	3.10198291367570e-14 \\
19	2.19683542508400e-14 \\
22	1.71071512723568e-14 \\
25	1.23420393990765e-14 \\
28	1.15144497329520e-14 \\
31	1.12875795613212e-14 \\
34	9.93268312214190e-15 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	0.753006098070034 \\
4	0.000341279865027706 \\
7	1.03324690787861e-08 \\
10	2.16670431109900e-13 \\
13	1.87940866858867e-13 \\
16	1.86718330941574e-13 \\
19	7.01066651848633e-14 \\
22	6.01627461423962e-14 \\
25	5.09817786512144e-14 \\
28	4.86157036287819e-14 \\
31	2.95072575486788e-14 \\
34	2.89264436231876e-14 \\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	0.636492651551068 \\
4	0.000236713064089796 \\
7	8.62701613903237e-09 \\
10	2.12929387270626e-13 \\
13	8.99318267187842e-14 \\
16	3.14868627445912e-14 \\
19	2.29108536793438e-14 \\
22	1.64594260071232e-14 \\
25	1.38688731858148e-14 \\
28	1.10775756524197e-14 \\
31	1.02835350091839e-14 \\
34	9.25031337051791e-15 \\
};

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.631415830523519 \\
4	0.000236619383072629 \\
7	8.62678543557942e-09 \\
10	2.13450227713003e-13 \\
13	9.03259182571465e-14 \\
16	3.91910384268545e-14 \\
19	2.62703018811268e-14 \\
22	2.04684275430878e-14 \\
25	1.61795737259291e-14 \\
28	1.44358790544462e-14 \\
31	1.28072824648448e-14 \\
34	1.17224781465026e-14 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.631397195164583 \\
4	0.000236619382005766 \\
7	8.62678543479908e-09 \\
10	2.12926476492478e-13 \\
13	8.64803839954116e-14 \\
16	3.43602597508547e-14 \\
19	2.41600909033317e-14 \\
22	1.78621222611096e-14 \\
25	1.43560433848951e-14 \\
28	1.23246816785577e-14 \\
31	1.07975498826773e-14 \\
34	1.03929737149603e-14 \\
};


%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.631401419480331 \\
4	0.000236619382187680 \\
7	8.62678543843367e-09 \\
10	2.12929396551456e-13 \\
13	9.02133885500544e-14 \\
16	3.82212739961993e-14 \\
19	2.56139468496872e-14 \\
22	2.01609424585018e-14 \\
25	1.51225157173219e-14 \\
28	1.37880891706407e-14 \\
31	1.20424631175211e-14 \\
34	1.08586729432261e-14 \\
};

\end{axis}

\end{tikzpicture}%


==> Plots/ELRE_Derive2.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 34,
xlabel= {$d$},
xmajorgrids,
ymin = 8e-05 ,
ymax = 0.05,
xtick       ={12, 24},
xticklabels ={$12$,$24$},
ylabel={$\|{\bf A}- {\bf A}_{\text{approx}}\|_2$},
ymajorgrids,
%legend entries = {SVD,CPQR,p-QLP, R-SVD,CoR-UTV,PbP-QLP},
%legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {\texttt{LowNoiseLowRank}}
]

%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	0.0253290243831293 \\
4	0.00405157601934348 \\
7	0.00158187254167646 \\
10	0.000836094747699941 \\
13	0.000515675127603134 \\
16	0.000349323537083890 \\
19	0.000252035232435753 \\
22	0.000190266943794217 \\
25	0.000148618340790251 \\
28	0.000119213558961898 \\
31	9.76847675415860e-05 \\
34	8.14514200897467e-05 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	0.0253314610712142 \\
4	0.00557707496060341 \\
7	0.00172880703648286 \\
10	0.00123878192984628 \\
13	0.000978227192515464 \\
16	0.000418504548886555 \\
19	0.000363417542451331 \\
22	0.000307454890517113 \\
25	0.000273791171134780 \\ 
28	0.000235180611385680 \\
31	0.000117257068803280 \\
34	0.000102932364418764 \\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	0.0253291364504947 \\
4	0.00453695451002515 \\
7	0.00162278424610541 \\
10	0.00114228127275031 \\
13	0.000586402837939474 \\
16	0.000376264658868274 \\
19	0.000297394920744826 \\
22	0.000263721671171032 \\ 
25	0.000169179512300632 \\
28	0.000151056460408195 \\
31	0.000112326767566525 \\
34	8.90472755751952e-05 \\
  };

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.0487413797543234 \\
4	0.0134744333048791 \\
7	0.00460320054872351 \\
10	0.00251700724849482 \\
13	0.00161265115000105 \\
16	0.00112555166132598 \\
19	0.000819704363268365 \\
22	0.000638871226324382 \\
25	0.000491457531600057 \\
28	0.000415982515169358 \\
31	0.000319830873394427 \\
34	0.000275140799645858 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.0465377534833647 \\
4	0.0102665301374834 \\
7	0.00484332027974424 \\
10	0.00249629078132136 \\
13	0.00150133214007614 \\
16	0.00120933657378883 \\
19	0.000835202955795869 \\
22	0.000664408347501932 \\
25	0.000501178795375682 \\
28	0.000400471226794863 \\
31	0.000327394025050551 \\
34	0.000261807935786718 \\ 
};

%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.0447530925997986 \\
4	0.00999622739243675 \\
7	0.00399618677651289 \\
10	0.00236335050225437 \\
13	0.00157448004391229 \\
16	0.00117266207769932 \\
19	0.000838897486890489 \\
22	0.000626149127117550 \\
25	0.000514354682564742 \\
28	0.000420979973478752 \\
31	0.000320994661540461 \\
34	0.000281909400330113 \\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 34,
xlabel= {$d$},
xmajorgrids,
ymin = 8e-5 ,
ymax = 0.026,
xtick       = {12, 24},
xticklabels = {$12$,$24$},
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
legend entries = {SVD,CPQR,p-QLP, R-SVD,CoR-UTV,PbP-QLP},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]
%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	0.0253290243831293 \\
4	0.00405157601934348 \\
7	0.00158187254167646 \\
10	0.000836094747699941 \\
13	0.000515675127603134 \\
16	0.000349323537083890 \\ 
19	0.000252035232435753 \\
22	0.000190266943794217 \\
25	0.000148618340790251 \\
28	0.000119213558961898 \\
31	9.76847675415860e-05 \\
34	8.14514200897467e-05 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	0.0253314610712142 \\
4	0.00557707496060341 \\
7	0.00172880703648286 \\
10	0.00123878192984628 \\
13	0.000978227192515464 \\
16	0.000418504548886555 \\
19	0.000363417542451331 \\
22	0.000307454890517113 \\
25	0.000273791171134780 \\
28	0.000235180611385680 \\
31	0.000117257068803280 \\
34	0.000102932364418764 \\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	0.0253291364504947 \\
4	0.00453695451002515 \\
7	0.00162278424610541 \\
10	0.00114228127275031 \\ 
13	0.000586402837939474 \\
16	0.000376264658868274 \\
19	0.000297394920744826 \\
22	0.000263721671171032 \\
25	0.000169179512300632 \\
28	0.000151056460408195 \\
31	0.000112326767566525 \\
34	8.90472755751952e-05 \\
};

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.0253409416490037 \\
4	0.00415482024223132 \\
7	0.00175814632266733 \\
10	0.000931436500304695 \\
13	0.000564838056099219 \\
16	0.000384152473407484 \\
19	0.000288374821722182 \\
22	0.000216618855494341 \\
25	0.000166729948097564 \\
28	0.000132007197598508 \\
31	0.000110643435384033 \\
34	9.33900792815765e-05 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.0254985572255141 \\
4	0.00420639734212619 \\
7	0.00170604688002418 \\
10	0.000919913136076917 \\
13	0.000582791200047881 \\
16	0.000389197640211558 \\
19	0.000276170852384856 \\
22	0.000209082213386052 \\
25	0.000168336518730148 \\
28	0.000133854303937680 \\
31	0.000109151619810504 \\
34	9.31082924684984e-05 \\
};


%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.0253296795700171 \\
4	0.00434267293128975 \\
7	0.00166719804554977 \\
10	0.000894396492756013 \\
13	0.000574659881077722 \\
16	0.000407779806570969 \\
19	0.000285755033240783 \\
22	0.000219340548037172 \\
25	0.000165653112677761 \\
28	0.000131561944153018 \\
31	0.000109669227269415 \\
34	9.31861047657430e-05 \\
};

\end{axis}

\end{tikzpicture}%


==> Plots/ELRE_Foxgood.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 34,
xlabel= {$d$},
xmajorgrids,
ymin = 1e-16 ,
ymax = 0.36,
xtick       ={12, 24},
xticklabels ={$12$,$24$},
ylabel={$\|{\bf A}- {\bf A}_{\text{approx}}\|_2$},
ymajorgrids,
%legend entries = {SVD,CPQR,p-QLP, R-SVD,CoR-UTV,PbP-QLP},
%legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {\texttt{LowNoiseLowRank}}
]

%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	0.0956716192948380 \\
4	0.000257600119379796 \\
7	9.10762762333226e-06 \\
10	5.73240027087217e-07 \\
13	3.39891920144121e-08 \\
16	1.72516560746357e-09 \\
19	7.65954357669311e-11 \\
22	3.01582701016826e-12 \\
25	1.06188850192086e-13 \\
28	3.36304751830057e-15 \\
31	8.42759470427519e-16 \\
34	8.42484345895808e-16 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	0.134270058274722 \\
4	0.000644037351761653 \\
7	1.26955141221978e-05 \\
10	7.91887308174803e-07 \\
13	8.57842671368455e-08 \\
16	6.45624953691529e-09 \\
19	1.26798696206190e-10 \\
22	5.88196329974884e-12 \\
25	2.09563463602859e-13 \\
28	5.72871300417339e-15 \\
31	2.55832974092800e-16 \\
34	1.49031108076020e-16 \\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	0.0963224308998651 \\
4	0.000271090314634495 \\
7	9.12112037110349e-06 \\
10	5.80936974275390e-07 \\
13	3.59785266920599e-08 \\
16	2.15531043984068e-09 \\
19	7.67034386081641e-11 \\
22	3.07512284294602e-12 \\
25	1.06981772519936e-13 \\
28	3.38668847598600e-15 \\
31	2.37537295172259e-16 \\
34	2.36113349541483e-16 \\
  };

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.357810041308114 \\
4	0.000818200184179023 \\
7	5.72312897457107e-05 \\
10	3.21287814521894e-06 \\
13	1.83009287220744e-07 \\
16	1.26449805981652e-08 \\
19	6.53235453834285e-10 \\
22	3.66080706177309e-11 \\
25	6.91513085335440e-13 \\
28	3.76866133221617e-14 \\
31	2.08704768075344e-15 \\
34	9.42735452334095e-16 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.301238544189366 \\
4	0.000906336087362746 \\
7	3.61068813229988e-05 \\
10	3.12449768227715e-06 \\
13	1.73395696753896e-07 \\
16	1.22203884910667e-08 \\
19	5.41999438031248e-09 \\
22	4.69104992838089e-09 \\
25	4.04363364543578e-09 \\
28	3.66628085551699e-09 \\
31	3.23488407187953e-09 \\
34	3.25167810685580e-09 \\
};

%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.221238609403774 \\
4	0.00108218003866119 \\
7	4.34045802877293e-05 \\
10	3.37923334787084e-06 \\
13	2.63766787394679e-07 \\
16	1.33211459916580e-08 \\
19	5.46347770128864e-10 \\
22	2.72830408040728e-11 \\
25	1.24882640977736e-12 \\
28	2.91652880635164e-14 \\
31	3.15851783749670e-15 \\
34	7.78882673904361e-16 \\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 34,
xlabel= {$d$},
xmajorgrids,
ymin = 1e-16 ,
ymax = 0.14,
xtick       = {12, 24},
xticklabels = {$12$,$24$},
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
% legend entries = {SVD,CPQR,p-QLP, R-SVD,CoR-UTV,PbP-QLP},
% legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]
%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	0.0956716192948380 \\
4	0.000257600119379796 \\
7	9.10762762333226e-06 \\
10	5.73240027087217e-07 \\
13	3.39891920144121e-08 \\
16	1.72516560746357e-09 \\
19	7.65954357669311e-11 \\
22	3.01582701016826e-12 \\
25	1.06188850192086e-13 \\
28	3.36304751830057e-15 \\
31	8.42759470427519e-16 \\
34	8.42484345895808e-16 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	0.134270058274722  \\
4	0.000644037351761653 \\
7	1.26955141221978e-05 \\
10	7.91887308174803e-07 \\
13	8.57842671368455e-08 \\
16	6.45624953691529e-09 \\
19	1.26798696206190e-10 \\
22	5.88196329974884e-12 \\
25	2.09563463602859e-13 \\
28	5.72871300417339e-15 \\
31	2.55832974092800e-16 \\
34	1.49031108076020e-16 \\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	0.0963224308998651 \\
4	0.000271090314634495 \\
7	9.12112037110349e-06 \\
10	5.80936974275390e-07 \\
13	3.59785266920599e-08 \\
16	2.15531043984068e-09 \\
19	7.67034386081641e-11 \\
22	3.07512284294602e-12 \\
25	1.06981772519936e-13 \\
28	3.38668847598600e-15 \\
31	2.37537295172259e-16 \\
34	2.36113349541483e-16 \\
};

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.0956716459690191 \\
4	0.000257603950371812 \\
7	9.12838871104879e-06 \\
10	5.77560972200774e-07 \\
13	3.40506733038672e-08 \\
16	1.86013758174468e-09 \\
19	8.11071413910035e-11 \\
22	3.34559634817789e-12 \\
25	1.15655794216857e-13 \\
28	3.75702839638612e-15 \\
31	5.36785462444291e-16 \\
34	6.45851266985400e-16 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.0956732955771514 \\
4	0.000257603947065809 \\
7	9.11926946305147e-06 \\
10	5.75461245191545e-07 \\ 
13	3.40114653769158e-08 \\
16	1.73782818252858e-09 \\
19	7.67864910568822e-11 \\
22	3.01670015170364e-12 \\
25	1.06214382697837e-13 \\
28	3.36556691222560e-15 \\
31	7.17638990325583e-16 \\
34	7.08398027130433e-16 \\
};


%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.0956716652696529 \\
4	0.000257627567693187 \\
7	9.15143264057559e-06 \\
10	5.82001889069071e-07 \\
13	3.41844105062355e-08 \\
16	2.16353501350910e-09 \\
19	8.78972135896319e-11 \\
22	3.10976548954442e-12 \\
25	1.26566674138327e-13 \\
28	3.61958758631711e-15 \\
31	4.77188369444617e-16 \\
34	5.02174054709763e-16 \\
};

\end{axis}

\end{tikzpicture}%


==> Plots/ELRE_Gravity.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 34,
xlabel= {$d$},
xmajorgrids,
ymin = 1e-9 ,
ymax = 5.32,
xtick       ={12, 24},
xticklabels ={$12$,$24$},
ylabel={$\|{\bf A}- {\bf A}_{\text{approx}}\|_2$},
ymajorgrids,
%legend entries = {SVD,CPQR,p-QLP, R-SVD,CoR-UTV,PbP-QLP},
%legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {\texttt{LowNoiseLowRank}}
]

%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	4.13280231549347 \\
4	0.750560667599720 \\
7	0.112396226471918 \\
10	0.0156827216556171 \\
13	0.00210798471431051 \\
16	0.000277098446260804 \\
19	3.58561275426095e-05 \\
22	4.58827918508173e-06 \\
25	5.81872378599350e-07 \\
28	7.32789553254048e-08 \\
31	9.17241495485784e-09 \\
34	1.14238648100648e-09 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	4.13300462468023 \\
4	1.12699801712495 \\
7	0.198725948861991 \\
10	0.0320065407254139 \\
13	0.00354836741389733 \\
16	0.000489150448219918 \\
19	0.000104989172679000 \\
22	1.33108338616250e-05 \\
25	9.18426766241547e-07 \\
28	1.04633348993537e-07 \\
31	2.08359333883915e-08 \\
34	3.34247671612049e-09 \\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	4.13285507122188 \\
4	0.820851303289579 \\
7	0.121807893574546 \\
10	0.0165724724733656 \\
13	0.00224006517801533 \\
16	0.000285369280138156 \\
19	4.12715040054313e-05 \\
22	5.12342975418468e-06 \\
25	6.11029071954657e-07 \\
28	7.54392629954976e-08 \\
31	9.34497243606642e-09 \\
34	1.46687974395360e-09 \\
  };

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	5.30776701050844 \\
4	1.77438420335113 \\
7	0.407227787584078 \\
10	0.0846731881664590 \\
13	0.00956932950649088 \\
16	0.00169341500444783 \\
19	0.000167685325183451 \\
22	3.14797628190164e-05 \\
25	3.73601286197991e-06 \\
28	6.03228658336309e-07 \\
31	9.49429178004782e-08 \\
34	1.00518739307991e-08 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	5.27670471277568 \\
4	1.97805144539808 \\
7	0.481332784739154 \\
10	0.0798009220885210 \\
13	0.0118122037055102 \\
16	0.00172984198672768 \\
19	0.000201323969774295 \\
22	3.42334332545650e-05 \\
25	4.60244141788299e-06 \\
28	4.94701305518421e-07 \\
31	1.01299051747020e-07 \\
34	5.96484079263365e-08 \\
};

%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	5.25316239508665 \\
4	1.89952853828671 \\
7	0.438363012553688 \\
10	0.0852075224618425 \\
13	0.00999847706035529 \\
16	0.00165791078899728 \\
19	0.000216646473928695 \\
22	2.78120680867136e-05 \\
25	6.00488756255166e-06 \\ 
28	6.47331251185362e-07 \\
31	7.37240349490582e-08 \\
34	9.07432100218845e-09 \\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 34,
xlabel= {$d$},
xmajorgrids,
ymin = 1e-9 ,
ymax = 4.5,
xtick       = {12, 24},
xticklabels = {$12$,$24$},
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
% legend entries = {SVD,CPQR,p-QLP, R-SVD,CoR-UTV,PbP-QLP},
% legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]
%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	4.13280231549347 \\
4	0.750560667599720 \\
7	0.112396226471918 \\
10	0.0156827216556171 \\
13	0.00210798471431051 \\
16	0.000277098446260804 \\
19	3.58561275426095e-05 \\
22	4.58827918508173e-06 \\
25	5.81872378599350e-07 \\
28	7.32789553254048e-08 \\
31	9.17241495485784e-09 \\
34	1.14238648100648e-09 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	4.13300462468023 \\
4	1.12699801712495 \\
7	0.198725948861991 \\
10	0.0320065407254139 \\
13	0.00354836741389733 \\ 
16	0.000489150448219918 \\
19	0.000104989172679000 \\
22	1.33108338616250e-05 \\
25	9.18426766241547e-07 \\
28	1.04633348993537e-07 \\
31	2.08359333883915e-08 \\
34	3.34247671612049e-09 \\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	4.13285507122188 \\
4	0.820851303289579 \\
7	0.121807893574546 \\
10	0.0165724724733656 \\
13	0.00224006517801533 \\
16	0.000285369280138156 \\
19	4.12715040054313e-05 \\
22	5.12342975418468e-06 \\
25	6.11029071954657e-07 \\
28	7.54392629954976e-08 \\ 
31	9.34497243606642e-09 \\
34	1.46687974395360e-09 \\
};

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	4.48788272287812 \\
4	0.808970755895977 \\
7	0.113985220813345 \\
10	0.0160483655687348 \\
13	0.00227157636688030 \\
16	0.000315228965963038 \\
19	3.70195067065118e-05 \\
22	4.61299084518886e-06 \\
25	6.60157830460212e-07 \\
28	7.55497666543928e-08 \\
31	9.99209904642847e-09 \\
34	1.36455883066675e-09 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	4.35027079140640 \\
4	0.770363471048884 \\
7	0.115520896677420 \\ 
10	0.0157951943845542 \\
13	0.00232463590147341 \\
16	0.000283884700274534 \\
19	3.59339147981232e-05 \\
22	4.85304798739909e-06 \\
25	6.30167311136662e-07 \\
28	7.42226302275993e-08 \\
31	9.28218099214756e-09 \\
34	1.18651582751099e-09 \\
};


%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	4.29308360689616 \\
4	0.772938495544837 \\
7	0.118815935633072 \\
10	0.0159522155154107 \\
13	0.00215012152362933 \\
16	0.000285195753062016 \\
19	3.68865752897043e-05 \\
22	4.72894792163353e-06 \\
25	6.11080014277020e-07 \\
28	7.40261883920451e-08 \\
31	1.07408003681279e-08 \\
34	1.28456999882227e-09 \\
};

\end{axis}

\end{tikzpicture}%


==> Plots/ELRE_Heat.tex <==
	% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
\usetikzlibrary{positioning,calc}

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[font=\footnotesize] 

\begin{axis}[%
name=ber,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 34,
xlabel= {$d$},
xmajorgrids,
ymin = 5.5e-4 ,
ymax = 0.27,
xtick       ={12, 24},
xticklabels ={$12$,$24$},
ylabel={$\|{\bf A}- {\bf A}_{\text{approx}}\|_2$},
ymajorgrids,
%legend entries = {SVD,CPQR,p-QLP, R-SVD,CoR-UTV,PbP-QLP},
%legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny},
%title = {\texttt{LowNoiseLowRank}}
]

%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	0.187893411176044 \\
4	0.0622491560619530 \\
7	0.0288357010335887 \\
10	0.0154105445748422 \\
13	0.00895924902938751 \\
16	0.00551616556836378 \\
19	0.00354284691116643 \\
22	0.00235138711705871 \\
25	0.00160242913335762 \\
28	0.00111620328937081 \\
31	0.000792043935762179 \\
34	0.000571047570608606 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	0.274347466817268 \\
4	0.0718432541745160 \\
7	0.0575832588969413 \\
10	0.0242258181315438 \\
13	0.0155920509684725 \\
16	0.00608252967624553 \\
19	0.00543034901530827 \\
22	0.00384671799002933 \\
25	0.00341315414061041 \\
28	0.00213174768557187 \\
31	0.00181901640177864 \\
34	0.000727979296983441 \\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	0.214624359532227 \\
4	0.0673511089256924 \\
7	0.0357805445445160 \\
10	0.0190138524179073 \\
13	0.0103123627753634 \\
16	0.00583563346947835 \\
19	0.00439744368023929 \\
22	0.00268332023371397 \\ 
25	0.00187220644027527 \\
28	0.00132695424890531 \\
31	0.000977203371746612 \\
34	0.000645771789476848 \\
  };

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.253228504947032 \\
4	0.127372591486177 \\
7	0.0710225427674054 \\
10	0.0430698557594240 \\
13	0.0268036056801756 \\
16	0.0166614257956345 \\
19	0.0120965938187349 \\
22	0.00782051005978686 \\
25	0.00574908640760473 \\
28	0.00432315819895953 \\
31	0.00290834872160175 \\
34	0.00250638382333760 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.263589160145221 \\
4	0.131815143390645 \\
7	0.0809264520944593 \\
10	0.0429014277659937 \\
13	0.0269391056149635 \\
16	0.0190771986006617 \\
19	0.0118201072687176 \\
22	0.00842865162421442 \\
25	0.00606937741955195 \\
28	0.00425736641092803 \\
31	0.00307273232332830 \\
34	0.00234013785817400 \\
};

%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.260640142314392 \\
4	0.132702524386254 \\
7	0.0714458872566242 \\
10	0.0440268770399225 \\
13	0.0249104376884569 \\
16	0.0164421617639594 \\
19	0.0130184563262043 \\
22	0.00777583770163915 \\
25	0.00612182489744210 \\
28	0.00424435214647495 \\
31	0.00296703685360733 \\
34	0.00222023653906745 \\
};

\end{axis}


\begin{axis}[%
name=SumRate,
at={($(ber.east)+(35,0em)$)},
		anchor= west,
ymode=log,
width  = 0.35\columnwidth,%5.63489583333333in,
height = 0.35\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 34,
xlabel= {$d$},
xmajorgrids,
ymin = 5.5e-4 ,
ymax = 0.28,
xtick       = {12, 24},
xticklabels = {$12$,$24$},
ylabel={},
ymajorgrids,
%title = {\texttt{HighNoiseLowRank}}]
%ytick       ={0.0973831, 0.0973830 , 0.0973829, 0.0973828},
%yticklabels ={$9.73831$, $9.73830$ , $9.73829$, $9.73828$},
legend entries = {SVD,CPQR,p-QLP, R-SVD,CoR-UTV,PbP-QLP},
legend style={at={(1,1)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\tiny}
]
%% SVD 
\addplot+[smooth,color=black,loosely dotted, every mark/.append style={solid}, mark=x]
table[row sep=crcr]{
1	0.187893411176044 \\
4	0.0622491560619530 \\
7	0.0288357010335887 \\
10	0.0154105445748422 \\
13	0.00895924902938751 \\
16	0.00551616556836378 \\
19	0.00354284691116643 \\
22	0.00235138711705871 \\
25	0.00160242913335762 \\
28	0.00111620328937081 \\
31	0.000792043935762179 \\
34	0.000571047570608606 \\
};
%% QRP
\addplot+[smooth,color=gray,loosely dotted, every mark/.append style={solid}, mark=+]
table[row sep=crcr]{
1	0.274347466817268 \\
4	0.0718432541745160 \\
7	0.0575832588969413 \\
10	0.0242258181315438 \\
13	0.0155920509684725 \\
16	0.00608252967624553 \\
19	0.00543034901530827 \\
22	0.00384671799002933 \\
25	0.00341315414061041 \\
28	0.00213174768557187 \\
31	0.00181901640177864 \\
34	0.000727979296983441 \\
};

%% p-QLP
\addplot+[smooth,color=red,loosely dotted, every mark/.append style={solid}, mark=pentagon]
table[row sep=crcr]{
1	0.214624359532227 \\
4	0.0673511089256924 \\
7	0.0357805445445160 \\
10	0.0190138524179073 \\
13	0.0103123627753634 \\
16	0.00583563346947835 \\
19	0.00439744368023929 \\
22	0.00268332023371397 \\
25	0.00187220644027527 \\
28	0.00132695424890531 \\
31	0.000977203371746612 \\
34	0.000645771789476848 \\
};

%%% R-SVD
\addplot+[smooth,color=teal,loosely dotted, every mark/.append style={solid}, mark=diamond]
table[row sep=crcr]{
1	0.202149602008033 \\
4	0.0658263091512935 \\
7	0.0304300571634164 \\
10	0.0166005127830860 \\
13	0.00974117077250112 \\
16	0.00639794468922561 \\
19	0.00391341769982865 \\
22	0.00274508162605611 \\
25	0.00178495152393761 \\
28	0.00121450328965939 \\
31	0.000907373270160875 \\
34	0.000635790512174031 \\
};

%%% CoR-UTV
\addplot+[smooth,color=blue,loosely dotted, every mark/.append style={solid}, mark=star]
table[row sep=crcr]{
1	0.190078529151726 \\
4	0.0656607745076157 \\
7	0.0316506016129677 \\
10	0.0169177964355518 \\
13	0.0101703879754911 \\
16	0.00596401286449128 \\
19	0.00391987436174913 \\
22	0.00263909160748768 \\
25	0.00175404737567475 \\
28	0.00126063981748932 \\
31	0.000866806461568089 \\
34	0.000640601317625521 \\
};


%%% PbP-QLP
\addplot+[smooth,color=green,loosely dotted, every mark/.append style={solid}, mark=triangle]
table[row sep=crcr]{
1	0.189659041391145 \\
4	0.0688017782122353 \\
7	0.0317334493506520 \\
10	0.0171761869649230 \\
13	0.0100686637176157 \\
16	0.00632221896907596 \\
19	0.00394086850450326 \\
22	0.00267501750208093 \\
25	0.00176052309777271 \\ 
28	0.00129868211299128 \\
31	0.000912991039334673 \\
34	0.000651003755358936 \\
};

\end{axis}

\end{tikzpicture}%

